Recent photometry of symbiotic stars - XIII

We present new multicolour (UBVRcIc) photometric observations of classical symbiotic stars, EG And, Z And, BF Cyg, CH Cyg, CI Cyg, V1329 Cyg, TX CVn, AG Dra, Draco C1, AG Peg and AX Per, carried out between 2007.1 and 2011.9. The aim of this paper is to present new data of our monitoring programme, to describe the main features of their light curves and to point problems for their future investigation. The data were obtained by the method of the classical photoelectric and CCD photometry.

==> (inline-0) <==
\begin{tabular}{lccccc}
\hline
\hline
  Date & JD~24... &$\Delta U$ & $\Delta B$ & $\Delta V$ &$\Delta R_{\rm C}$\\
\hline
 Feb 11, 2007 & 54143.254 & -1.624 & -1.302 & -1.347 & -1.448 \\
 Jul 16, 2007 & 54297.510 & -1.827 & -1.298 & -1.344 & -1.510 \\
 Aug  3, 2007 & 54315.565 & -1.721 & -1.326 & -1.381 & -1.503 \\
 Oct 15, 2007 & 54388.619 & -1.609 & -1.351 & -1.402 & -1.480 \\
 Nov  2, 2007 & 54407.480 & -1.553 & -1.368 & -1.408 & -1.534 \\
 Nov  5, 2007 & 54410.428 & -1.659 & -1.379 & -1.426 & -1.546 \\
 Dec  5, 2007 & 54440.443 & -1.605 & -1.395 & -1.458 & -1.566 \\
 Dec 25, 2007 & 54460.415 & -1.663 & -1.380 & -1.427 & -1.545 \\
 Dec 26, 2007 & 54461.316 & -1.794 & -1.386 & -1.425 & -1.528 \\
 Dec 27, 2007 & 54462.353 & -1.580 & -1.379 & -1.426 & -1.535 \\
 Jan 23, 2008 & 54489.334 & -1.394 & -1.380 & -1.444 & --     \\
 Feb 24, 2008 & 54521.275 & -1.658 & -1.351 & -1.411 & --     \\
 Jun  3, 2008 & 54620.500 & -1.674 & -1.301 & -1.359 & --     \\
 Sep  1, 2008 & 54710.557 & -1.431 & -1.337 & -1.389 & --     \\
 Oct 19, 2008 & 54758.538 & -1.690 & -1.374 & -1.431 & --     \\
 Oct 26, 2008 & 54765.559 & -1.593 & -1.331 & -1.390 & --     \\
 Nov  4, 2008 & 54774.504 & -1.509 & -1.261 & -1.344 & --     \\
 Nov  9, 2008 & 54780.396 & -1.673 & -1.334 & -1.402 & --     \\
 Dec 30, 2008 & 54831.401 & -1.610 & -1.261 & -1.324 & --     \\
 Jan  3, 2009 & 54835.309 & -1.673 & -1.290 & -1.363 & --     \\
 Jan 10, 2009 & 54842.391 & -1.364 & -1.299 & -1.360 & --     \\
 Jan 13, 2009 & 54845.373 & -1.509 & -1.328 & -1.408 & --     \\
 Feb 28, 2009 & 54891.283 & -1.679 & -1.427 & -1.536 & --     \\
 Jul 14, 2009 & 55026.504 & -1.288 & -1.255 & -1.331 & --     \\
 Aug 18, 2009 & 55062.483 & -1.392 & -1.216 & -1.241 & --     \\
 Sep  9, 2009 & 55083.591 & -1.476 & -1.290 & -1.340 & --     \\
 Sep 19, 2009 & 55094.424 & -1.494 & -1.213 & -1.277 & --     \\
 Sep 22, 2009 & 55096.562 & -1.474 & -1.226 & -1.295 & --     \\
 Oct 21, 2009 & 55126.466 & -1.530 & -1.408 & -1.502 & --     \\
 Dec  7, 2009 & 55173.470 & -1.543 & -1.381 & -1.449 & --     \\
 Jan 15, 2010 & 55212.353 & -1.670 & -1.323 & -1.369 & --     \\
 Feb  1, 2010 & 55229.326 & -1.670 & -1.400 & -1.480 & --     \\
 Feb 25, 2010 & 55253.287 & -1.968 & -1.370 & -1.417 & --     \\
 Mar  9, 2010 & 55265.281 & -1.466 & -1.215 & -1.283 & --     \\
 Aug  3, 2010 & 55411.516 & -1.488 & -1.373 & -1.485 & --     \\
 Aug 22, 2010 & 55430.559 & -1.542 & -1.328 & -1.391 & --     \\
 Sep 23, 2010 & 55462.548 & -1.487 & -1.331 & -1.400 & --     \\
 Oct  8, 2010 & 55477.504 & -1.275 & -1.288 & -1.378 & --     \\
 Oct 10, 2010 & 55479.574 & -1.314 & -1.240 & -1.313 & --     \\
 Oct 29, 2010 & 55499.497 & -1.357 & -1.336 & -1.414 & --     \\
 Nov 30, 2010 & 55531.434 & -1.783 & -1.371 & -1.387 & --     \\
 Dec 16, 2010 & 55547.420 & -1.706 & -1.369 & -1.458 & --     \\
 Dec 31, 2010 & 55562.433 & -1.820 & -1.438 & -1.430 & --     \\
 Jan  3, 2011 & 55565.303 & -1.609 & -1.318 & -1.370 & --     \\
 Jan 16, 2011 & 55578.303 & -1.412 & -1.383 & -1.412 & --     \\
 Jan 17, 2011 & 55579.301 & -1.584 & -1.473 & -1.326 & --     \\
 Jan 29, 2011 & 55591.288 & -1.367 & -1.354 & -1.448 & --     \\
 Jan 30, 2011 & 55592.272 & -1.473 & -1.360 & -1.480 & --     \\
 Feb  9, 2011 & 55602.308 & -1.548 & -1.355 & -1.432 & --     \\
 Feb 27, 2011 & 55620.274 & -1.725 & -1.383 & -1.441 & --     \\
 Sep  7, 2011 & 55811.554 &  --    & -1.204 & -1.302 & --     \\
 Sep 11, 2011 & 55816.451 & -1.807 & -1.241 & -1.300 & --     \\
 Sep 26, 2011 & 55831.453 & -1.641 & -1.339 & -1.386 & --     \\
 Oct  1, 2011 & 55835.579 & -1.636 & -1.344 & -1.405 & --     \\
 Nov  1, 2011 & 55866.549 & -1.622 & -1.382 & -1.456 & --     \\
 Nov  3, 2011 & 55869.440 & -1.846 & -1.418 & -1.472 & --     \\
 Nov  8, 2011 & 55873.502 & -1.615 & -1.366 & -1.419 & --     \\
 Nov 16, 2011 & 55881.500 & -1.543 & -1.349 & -1.402 & --     \\
 Nov 16, 2011 & 55882.493 & -1.706 & -1.360 & -1.421 & --     \\
 Nov 18, 2011 & 55883.508 & -1.693 & -1.363 & -1.429 & --     \\
 Nov 19, 2011 & 55884.560 & -1.724 & -1.365 & -1.432 & --     \\
\hline
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
\hline
Date & JD~24... & $U$ &  $B$   &  $V$ &$\Delta R_{\rm C}$ \\
\hline
% Feb 11, 2007 & 54143.218 &  9.591 & 10.888 & 10.082 &  0.078 \\
 Mar 14, 2007 & 54173.597 & 10.118 & 11.141 & 10.349 &  0.158 \\
 Apr 12, 2007 & 54202.586 & 10.510 & 11.288 & 10.434 &  0.153 \\
 Apr 13, 2007 & 54203.579 & 10.660 & 11.348 & 10.463 &  0.219 \\
 Apr 15, 2007 & 54205.585 & 10.587 & 11.327 & 10.482 &  0.231 \\
 May  2, 2007 & 54222.537 & 10.895 & 11.495 & 10.525 &  0.320 \\
 Jun  5, 2007 & 54256.523 & 10.870 & 11.371 & 10.480 &  0.325 \\
 Jun 17, 2007 & 54268.514 & 10.980 & 11.612 & 10.551 &  0.433 \\
 Jul 15, 2007 & 54297.371 & 10.865 & 11.552 & 10.315 &  0.240 \\
 Jul 17, 2007 & 54299.423 & 10.736 & 11.446 & 10.319 & --     \\
 Jul 26, 2007 & 54308.465 & 10.774 & 11.479 & 10.349 & --     \\
 Aug  2, 2007 & 54315.480 & 10.832 & 11.450 & 10.414 &  0.306 \\
 Aug 25, 2007 & 54338.476 & 10.785 & 11.511 & 10.464 &  0.337 \\
 Sep 14, 2007 & 54357.559 & 10.784 & 11.468 & 10.298 &  0.207 \\
 Oct  4, 2007 & 54377.631 & 10.696 & 11.442 & 10.334 &  0.228 \\
 Oct 15, 2007 & 54388.543 & 10.694 & 11.517 & 10.424 &  0.288 \\
 Nov  2, 2007 & 54407.443 & 10.670 & 11.512 & 10.367 &  0.249 \\
 Nov  5, 2007 & 54410.390 & 10.687 & 11.530 & 10.433 &  0.307 \\
 Dec  5, 2007 & 54440.369 & 10.722 & 11.584 & 10.562 &  0.407 \\
 Dec 25, 2007 & 54460.359 & 10.036 & 10.836 & 10.051 &  0.165 \\
 Dec 26, 2007 & 54461.277 &  9.932 & 10.654 &  9.946 &  0.096 \\
 Dec 27, 2007 & 54462.315 &  9.871 & 10.625 &  9.893 &  0.065 \\
 Jan 23, 2008 & 54489.291 &  9.194 & 10.096 &  9.507 & --     \\
 Jan 24, 2008 & 54490.218 &  9.197 & 10.081 &  9.480 & --     \\
 Jan 25, 2008 & 54491.207 &  9.124 & 10.114 &  9.532 & --     \\
 Feb  7, 2008 & 54504.324 &  9.324 & 10.120 &  9.603 & --     \\
 Feb 24, 2008 & 54521.239 &  9.421 & 10.246 &  9.617 & --     \\
 Apr 25, 2008 & 54581.582 &  9.546 & 10.137 &  9.510 & --     \\
 Jun  2, 2008 & 54619.525 &  9.229 & 10.042 &  9.359 & --     \\
 Jul  2, 2008 & 54649.513 &  9.139 &  9.930 &  9.223 & --     \\
 Aug  1, 2008 & 54679.532 &  9.397 & 10.071 &  9.285 & --     \\
 Aug  7, 2008 & 54686.488 &  9.435 & 10.338 &  9.545 & --     \\
 Aug 31, 2008 & 54710.441 &  9.599 & 10.465 &  9.661 & --     \\
 Sep  1, 2008 & 54711.461 &  9.621 & 10.485 &  9.648 & --     \\
 Oct 18, 2008 & 54758.498 &  9.966 & 10.565 &  9.729 & --     \\
 Oct 25, 2008 & 54765.492 &  9.973 & 10.638 &  9.789 & --     \\
 Nov  3, 2008 & 54774.452 & 10.063 & 10.768 &  9.908 & --     \\
 Nov  4, 2008 & 54775.394 & 10.231 &  0.000 &  0.000 & --     \\
 Nov  9, 2008 & 54780.358 & 10.130 & 10.819 &  9.955 & --     \\
 Dec 30, 2008 & 54831.299 & 10.516 & 11.142 & 10.360 & --     \\
 Jan  3, 2009 & 54835.262 & 10.590 & 11.201 & 10.406 & --     \\
 Jan  8, 2009 & 54840.284 & 10.594 & 11.220 & 10.456 & --     \\
 Jan 10, 2009 & 54842.343 & 10.610 & 11.206 & 10.423 & --     \\
 Jan 13, 2009 & 54845.284 & 10.640 & 11.270 & 10.469 & --     \\
 Apr 14, 2009 & 54935.593 & 10.922 & 11.321 & 10.451 & --     \\
 Apr 15, 2009 & 54936.595 & 10.738 & 11.185 & 10.462 & --     \\
 Apr 14, 2009 & 54935.593 & 10.778 & 11.136 & 10.437 & --     \\
 Apr 22, 2009 & 54943.521 & 10.934 & 11.384 & 10.434 & --     \\
 May 17, 2009 & 54968.533 & 10.795 & 11.307 & 10.344 & --     \\
 May 18, 2009 & 54969.508 & 10.875 & 11.357 & 10.423 & --     \\
 May 26, 2009 & 54977.529 & 10.760 & 11.220 & 10.270 & --     \\
 Jul 10, 2009 & 55022.511 & 10.400 & 11.080 & 10.120 & --     \\
 Jul 12, 2009 & 55025.496 & 10.441 & 11.189 & 10.185 & --     \\
 Aug 18, 2009 & 55062.442 & 10.027 & 10.954 & 10.026 & --     \\
 Aug 26, 2009 & 55069.521 &  9.926 & 10.927 & 10.018 & --     \\
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
Date        & JD~24...   &    $U$ &   $B$  & $V$ &$\Delta R_{\rm C}$\\
\hline
 Sep  1, 2009 & 55075.510 &  9.820 & 10.719 &  9.890 & --     \\
 Sep  7, 2009 & 55082.470 &  9.583 & 10.357 &  9.654 & --     \\
 Sep 19, 2009 & 55094.463 &  9.352 &  9.937 &  9.288 & --     \\
 Oct 31, 2009 & 55136.266 &  8.356 &  8.870 &  8.441 & --     \\
 Nov 22, 2009 & 55157.520 &  8.463 &  8.945 &  8.418 & --     \\
 Nov 28, 2009 & 55164.353 &  8.385 &  8.911 &  8.492 & --     \\
 Dec  7, 2009 & 55173.403 &  8.174 &  8.686 &  8.297 & --     \\
 Jan 15, 2010 & 55212.262 &  8.226 &  8.803 &  8.344 & --     \\
 Jan 16, 2010 & 55213.278 &  8.311 &  8.835 &  8.377 & --     \\
 Jun  7, 2010 & 55355.470 &  8.961 &  9.520 &  8.954 & --     \\
 Jun  9, 2010 & 55357.478 &  9.015 &  9.584 &  8.952 & --     \\
 Jul  8, 2010 & 55386.475 &  9.043 &  9.729 &  9.143 & --     \\
 Jul 10, 2010 & 55388.384 &  9.121 &  9.740 &  9.159 & --     \\
 Jul 21, 2010 & 55399.417 &  9.150 &  9.780 &  9.175 & --     \\
 Aug  2, 2010 & 55411.471 &  9.192 &  9.833 &  9.248 & --     \\
 Aug 21, 2010 & 55430.416 &  9.453 &  9.966 &  9.368 & --     \\
 Sep 22, 2010 & 55461.513 &  9.543 & 10.068 &  9.464 & --     \\
 Sep 23, 2010 & 55462.585 &  9.584 & 10.048 &  9.470 & --     \\
 Oct  7, 2010 & 55477.457 &  9.391 & 10.137 &  9.565 & --     \\
 Oct 10, 2010 & 55479.529 &  9.409 & 10.157 &  9.589 & --     \\
 Oct 30, 2010 & 55499.565 &  9.161 & 10.082 &  9.479 & --     \\
 Nov 30, 2010 & 55531.396 &  9.493 & 10.171 &  9.646 & --     \\
 Dec  7, 2010 & 55538.322 &  9.472 & 10.246 &  9.703 & --     \\
 Dec 16, 2010 & 55547.314 &  0.000 &  0.000 &  9.700 & --     \\
 Jan  2, 2011 & 55564.289 &  9.419 & 10.261 &  9.676 & --     \\
 Jan  3, 2011 & 55565.254 &  9.389 & 10.223 &  9.644 & --     \\
 Jan 16, 2011 & 55578.250 &  9.637 & 10.243 &  9.692 & --     \\
 Jan 17, 2011 & 55579.250 &  9.589 & 10.255 &  9.692 & --     \\
 Jan 29, 2011 & 55591.245 &  9.521 & 10.253 &  9.681 & --     \\
 Jan 30, 2011 & 55592.227 &  9.487 & 10.246 &  9.686 & --     \\
 Feb  9, 2011 & 55602.257 &  9.473 & 10.241 &  9.684 & --     \\
 Feb 14, 2011 & 55607.262 &  9.484 & 10.307 &  9.723 & --     \\
 Feb 21, 2011 & 55614.245 &  9.478 & 10.250 &  9.685 & --     \\
 May  6, 2011 & 55687.538 &  9.372 & 10.357 &  9.728 & --     \\
 May 12, 2011 & 55693.518 &  9.316 & 10.316 &  9.671 & --     \\
 May 21, 2011 & 55703.495 &  9.324 & 10.316 &  9.675 & --     \\
 May 27, 2011 & 55708.514 &  9.290 & 10.338 &  9.722 & --     \\
 Sep  1, 2011 & 55805.580 &  8.689 &  9.724 &  9.136 & --     \\
 Sep  4, 2011 & 55809.404 &  8.736 &  9.738 &  9.182 & --     \\
 Sep  7, 2011 & 55811.502 &  8.730 &  9.745 &  9.191 & --     \\
 Sep 11, 2011 & 55816.411 &  8.700 &  9.735 &  9.167 & --     \\
 Sep 26, 2011 & 55831.408 &  8.780 &  9.768 &  9.201 & --     \\
 Sep 27, 2011 & 55832.446 &  8.725 &  9.711 &  9.141 & --     \\
 Oct  1, 2011 & 55835.527 &  8.771 &  9.758 &  9.169 & --     \\
 Oct  3, 2011 & 55838.488 &  8.730 &  9.716 &  9.166 & --     \\
 Oct  4, 2011 & 55839.489 &  8.688 &  9.673 &  9.094 & --     \\
 Oct 18, 2011 & 55852.529 &  8.643 &  9.578 &  9.032 & --     \\
 Oct 19, 2011 & 55853.520 &  8.729 &  9.547 &  9.037 & --     \\
 Nov  3, 2011 & 55869.392 &  8.470 &  9.382 &  8.875 & --     \\
 Nov  6, 2011 & 55872.325 &  8.506 &  9.415 &  8.889 & --     \\
 Nov  7, 2011 & 55873.463 &  8.485 &  9.371 &  8.868 & --     \\
 Nov  8, 2011 & 55874.413 &  8.417 &  9.314 &  8.785 & --     \\
 Nov 13, 2011 & 55879.465 &  8.420 &  9.307 &  8.825 & --     \\
 Nov 15, 2011 & 55881.452 &  8.430 &  9.314 &  8.820 & --     \\
 Nov 16, 2011 & 55882.435 &  8.448 &  9.345 &  8.856 & --     \\
 Nov 17, 2011 & 55883.447 &  8.377 &  9.265 &  8.785 & --     \\
 Nov 18, 2011 & 55884.498 &  8.392 &  9.260 &  8.765 & --     \\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
   Date      & JD~24... & $U$ &  $B$   &  $V$ & $R_{\rm C}$ & $I_{\rm C}$ \\
\hline
% Jan 14, 2007 & 54115.260 &  --    & 10.191 &  9.647 &  8.761 &  7.636 \\
 May 25, 2007 & 54245.506 &  --    & 11.500 & 10.438 &  9.049 &  7.723 \\
 Jun 25, 2007 & 54276.510 &  --    & 11.526 & 10.432 & --     &   --   \\
 Jun 26, 2007 & 54277.514 &  --    & 11.521 & 10.425 & --     &   --   \\
 Jul  3, 2007 & 54285.366 &  --    & 11.493 & 10.393 &  9.042 &  7.744 \\
 Jul 22, 2007 & 54303.578 &  --    & 11.475 & 10.306 &  9.008 &  7.711 \\
 Aug 23, 2007 & 54336.390 &  --    & 11.456 & 10.309 &  9.004 &  7.750 \\
 Sep 21, 2007 & 54364.521 &  --    & 11.455 & 10.278 & --     &   --   \\
 Sep 22, 2007 & 54365.524 &  --    & 11.438 & 10.276 &  8.978 &  7.710 \\
 Sep 22, 2007 & 54366.443 &  --    & 11.447 & 10.271 &  8.979 &  7.707 \\
 Oct 10, 2007 & 54384.308 &  --    & 11.486 & 10.382 &  9.059 &  7.773 \\
 Oct 29, 2007 & 54403.354 &  --    & 11.534 & 10.423 &  9.078 &  7.771 \\
 Nov 12, 2007 & 54417.246 &  --    & 11.528 & 10.474 &  9.147 &  7.803 \\
 Nov 20, 2007 & 54425.290 &  --    & 11.549 & 10.510 &  9.162 &  7.825 \\
 Nov 21, 2007 & 54426.383 &  --    & 11.561 & 10.514 &  9.167 &  7.826 \\
 Dec  5, 2007 & 54440.300 &  --    & 11.442 & 10.583 &  9.228 &  7.873 \\
 Dec 21, 2007 & 54456.270 &  --    & 11.456 & 10.500 &  9.254 &  7.839 \\
 Jan  3, 2008 & 54469.279 &  9.580 & 10.394 &  9.754 &  8.793 &  7.675 \\
 Feb  3, 2008 & 54500.204 &  9.123 & 10.112 &  9.559 &  8.716 &  7.664 \\
 Feb 11, 2008 & 54508.208 &  9.257 & 10.128 &  9.596 &  8.754 &  7.705 \\
 Feb 20, 2008 & 54517.217 &  9.382 & 10.207 &  9.598 &  8.741 &  7.663 \\
 Feb 28, 2008 & 54525.232 &   --   & 10.193 &  9.568 &  8.674 &  7.608 \\
 Jun 19, 2008 & 54636.514 &  9.337 & 10.085 &  9.370 &  8.508 &  7.423 \\
 Jul  6, 2008 & 54653.511 &  9.113 &  9.935 &  9.258 &  8.447 &  7.382 \\
 Jul 11, 2008 & 54659.378 &  9.195 &  9.972 &  9.293 &  8.442 &  7.402 \\
 Aug  3, 2008 & 54682.496 &  9.440 & 10.235 &  9.500 &  8.588 &  7.470 \\
 Aug 31, 2008 & 54709.630 &  9.738 & 10.443 &  9.655 &  8.685 &  7.536 \\
 Oct 11, 2008 & 54751.489 &  9.997 & 10.631 &  9.846 &  8.832 &  7.594 \\
 Oct 18, 2008 & 54758.195 & 10.053 & 10.591 &  9.787 &  8.796 &  7.578 \\
 Nov 10, 2008 & 54781.172 & 10.206 & 10.789 &  9.956 &  8.914 &  7.677 \\
 Nov 28, 2008 & 54799.369 & 10.346 & 10.879 & 10.065 &  8.989 &  7.771 \\
 Dec 21, 2008 & 54822.366 & 10.553 & 11.056 & 10.268 &  9.172 &  7.930 \\
 Jul  1, 2009 & 55014.442 &   -    & 11.172 & 10.202 &  8.963 &  7.673 \\
 Jul  8, 2009 & 55021.425 &   --   & 11.088 & 10.109 &  8.915 &  7.624 \\
 Jul 17, 2009 & 55030.448 &   --   & 11.085 & 10.105 &  8.907 &  7.659 \\
 Jul 27, 2009 & 55039.593 &   --   & 11.121 & 10.111 & --     &  7.685 \\
 Aug 15, 2009 & 55058.571 &   --   & 10.969 & 10.001 &  8.823 &  7.604 \\
 Aug 27, 2009 & 55071.463 &  9.844 & 10.700 &  9.879 &  8.804 &  7.618 \\
 Sep  2, 2009 & 55077.414 &  9.796 & 10.571 &  9.773 &  8.774 &  7.571 \\
 Sep  7, 2009 & 55082.420 &  9.624 & 10.410 &  9.677 &  8.708 &  7.558 \\
 Sep 14, 2009 & 55089.446 &  9.490 & 10.178 &  9.481 &  8.607 &  7.500 \\
 Oct 21, 2009 & 55126.418 &  8.514 &  8.996 &  8.581 &  8.069 &  7.229 \\
 Nov 15, 2009 & 55151.398 &  8.369 &  8.837 &  8.417 &  7.906 &  7.141 \\
 Jan 16, 2010 & 55213.202 &  8.321 &  8.850 &  8.407 &  7.868 &  7.117 \\
 Jan 22, 2010 & 55219.192 &  8.344 &  8.882 &  8.436 &  7.861 &  7.094 \\
 Jan 25, 2010 & 55222.197 &  8.384 &  8.952 &  8.469 &  7.898 &  7.111 \\
\hline
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
\hline
 Date & JD~24... & $U$ &  $B$   &  $V$ &$\Delta R_{\rm C}$ \\
\hline
 Mar 13, 2007 & 54172.593 & 10.098 & 10.619 & 10.033 &  2.788 \\
 Mar 14, 2007 & 54173.526 & 10.172 & 10.663 & 10.028 &  2.792 \\
 Apr  5, 2007 & 54195.542 & 10.087 & 10.693 & 10.091 &  2.807 \\
 Apr 12, 2007 & 54202.544 & 10.100 & 10.665 & 10.085 &  2.792 \\
 Apr 12, 2007 & 54203.499 & 10.096 & 10.644 & 10.048 &  2.775 \\
 May  1, 2007 & 54222.450 & 10.086 & 10.691 & 10.107 &  2.831 \\
 Jun  4, 2007 & 54256.449 & 10.194 & 10.747 & 10.172 &  2.889 \\
 Jun 16, 2007 & 54268.459 & 10.295 & 10.878 & 10.316 &  3.090 \\
 Jul  1, 2007 & 54283.464 & 10.241 & 10.777 & 10.241 &  3.037 \\
 Jul 14, 2007 & 54296.476 & 10.310 & 10.979 & 10.370 &  3.077 \\
 Jul 17, 2007 & 54299.398 & 10.222 & 10.946 & 10.329 & --     \\
 Jul 26, 2007 & 54308.443 & 10.280 & 11.046 & 10.422 & --     \\
 Aug  2, 2007 & 54315.439 & 10.295 & 11.080 & 10.499 &  3.145 \\
 Aug 15, 2007 & 54328.495 & 10.334 & 11.039 & 10.464 &  3.177 \\
 Aug 25, 2007 & 54338.417 & 10.346 & 11.024 & 10.476 &  3.212 \\
 Sep 13, 2007 & 54357.328 & 10.432 & 11.193 & 10.533 &  3.260 \\
 Oct 14, 2007 & 54388.286 & 10.716 & 11.364 & 10.739 &  3.370 \\
 Nov  5, 2007 & 54410.206 & 10.864 & 11.518 & 10.860 &  3.457 \\
 Dec  5, 2007 & 54440.248 & 11.171 & 11.861 & 11.299 &  3.765 \\
 Dec 18, 2007 & 54453.176 & 11.160 & 11.920 & 11.238 &  3.750 \\
 Dec 27, 2007 & 54462.193 & 11.077 & 11.604 & 10.975 &  3.641 \\
 Feb 25, 2008 & 54521.598 & 10.219 & 10.715 & 10.168 & --     \\
 Feb 26, 2008 & 54522.638 & 10.266 & 10.702 & 10.176 & --     \\
 Apr 14, 2008 & 54571.467 & 10.132 & 10.382 &  9.821 & --     \\
 Apr 24, 2008 & 54581.467 & 10.054 & 10.274 &  9.701 & --     \\
 Jun  1, 2008 & 54619.463 &  9.907 & 10.091 &  9.610 & --     \\
 Jul  1, 2008 & 54649.468 &  9.722 &  9.870 &  9.442 & --     \\
 Jul 28, 2008 & 54676.417 &  9.664 &  9.774 &  9.363 & --     \\
 Jul 31, 2008 & 54679.424 &  9.614 &  9.791 &  9.367 & --     \\
 Aug  7, 2008 & 54686.414 &  9.750 &  9.721 &  9.317 & --     \\
 Aug 31, 2008 & 54710.317 &  9.748 &  9.759 &  9.321 & --     \\
 Sep  1, 2008 & 54711.353 &  9.684 &  9.786 &  9.313 & --     \\
 Oct 26, 2008 & 54766.256 &  9.860 &  9.798 &  9.279 & --     \\
 Nov  3, 2008 & 54774.215 &  9.897 &  9.865 &  9.343 & --     \\
 Nov  4, 2008 & 54775.211 &  9.904 &  9.861 &  9.330 & --     \\
 Nov  5, 2008 & 54776.302 &  9.839 &  9.771 &  9.275 & --     \\
 Nov  9, 2008 & 54780.208 &  9.921 &  9.882 &  9.363 & --     \\
 Mar 15, 2009 & 54905.582 &  9.830 &  9.995 &  9.482 & --     \\
 Apr  5, 2009 & 54926.520 &  9.800 & 10.050 &  9.552 & --     \\
 Apr 14, 2009 & 54935.535 &  9.757 & 10.017 &  9.549 & --     \\
 Apr 15, 2009 & 54936.571 &  9.769 & 10.008 &  9.543 & --     \\
 Apr 16, 2009 & 54937.570 &  9.756 &  9.985 &  9.540 & --     \\
 Apr 20, 2009 & 54942.490 &  9.639 &  9.927 &  9.445 & --     \\
 Apr 21, 2009 & 54943.486 &  9.744 &  9.973 &  9.501 & --     \\
 Apr 26, 2009 & 54947.541 &  9.752 & 10.008 &  9.524 & --     \\
 May 16, 2009 & 54968.456 &  9.788 & 10.049 &  9.579 & --     \\
 May 25, 2009 & 54977.452 &  9.768 & 10.093 &  9.636 & --     \\
 Jul  9, 2009 & 55022.437 &  9.807 & 10.085 &  9.649 & --     \\
 Jul 12, 2009 & 55025.421 &  9.825 & 10.103 &  9.667 & --     \\
 Aug 18, 2009 & 55062.385 &  9.839 & 10.165 &  9.737 & --     \\
 Aug 25, 2009 & 55069.389 &  9.925 & 10.233 &  9.788 & --     \\
 Sep  7, 2009 & 55082.281 &  9.918 & 10.165 &  9.730 & --     \\
 Sep 18, 2009 & 55093.344 &   --   &  --    &  9.740 & --     \\
 Oct 21, 2009 & 55126.291 & 10.096 & 10.400 &  9.952 & --     \\
 Nov 18, 2009 & 55154.213 & 10.231 & 10.443 &  9.974 & --     \\
 Dec 13, 2009 & 55179.202 & 10.452 & 10.637 & 10.197 & --     \\
 Mar 10, 2010 & 55265.570 & 10.215 & 10.581 & 10.033 & --     \\
 Mar 23, 2010 & 55278.629 & 10.031 & 10.372 &  9.854 & --     \\
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
Date        & JD~24...   &    $U$ &   $B$  & $V$ &$\Delta R_{\rm C}$\\
\hline
 Mar 25, 2010 & 55280.588 & 10.062 & 10.361 &  9.884 & --     \\
 Apr 16, 2010 & 55302.551 &  9.960 & 10.125 &  9.820 & --     \\
 Apr 23, 2010 & 55309.527 &  9.740 &  9.997 &  9.768 & --     \\
 Apr 30, 2010 & 55316.528 &  9.930 & 10.230 &  9.698 & --     \\
 May  1, 2010 & 55317.500 &  9.937 & 10.203 &  9.717 & --     \\
 May 24, 2010 & 55340.518 &  9.792 &  9.989 &  9.726 & --     \\
 Jun  8, 2010 & 55356.381 &  0.000 &  9.925 &  9.676 & --     \\
 Jun  9, 2010 & 55357.439 &  9.655 &  9.956 &  9.689 & --     \\
 Jul  8, 2010 & 55385.509 &  9.810 &  9.951 &  9.694 & --     \\
 Jul  8, 2010 & 55386.430 &  9.773 &  9.966 &  9.689 & --     \\
 Jul 17, 2010 & 55394.530 &  9.749 &  9.951 &  9.626 & --     \\
 Jul 21, 2010 & 55399.480 &  9.794 & 10.066 &  9.590 & --     \\
 Aug  2, 2010 & 55411.370 &  9.724 &  9.946 &  9.651 & --     \\
 Aug  7, 2010 & 55416.411 &  9.851 & 10.009 &  9.676 & --     \\
 Aug 21, 2010 & 55430.485 &  9.811 & 10.073 &  9.567 & --     \\
 Aug 22, 2010 & 55431.470 &  9.827 & 10.141 &  9.605 & --     \\
 Aug 29, 2010 & 55438.369 &  9.789 &  9.988 &  9.578 & --     \\
 Sep 21, 2010 & 55461.310 &  9.760 & 10.012 &  9.547 & --     \\
 Sep 23, 2010 & 55463.375 &  9.686 &  9.956 &  9.497 & --     \\
 Oct  7, 2010 & 55477.260 &  9.613 &  9.880 &  9.454 & --     \\
 Oct  8, 2010 & 55478.266 &  9.641 &  9.878 &  9.446 & --     \\
 Oct 10, 2010 & 55480.312 &  9.653 &  9.911 &  9.457 & --     \\
 Oct 29, 2010 & 55499.233 &  9.559 &  9.870 &  9.425 & --     \\
 Nov 20, 2010 & 55521.216 &  9.680 &  9.941 &  9.499 & --     \\
 Nov 30, 2010 & 55531.217 &  9.616 &  9.947 &  9.500 & --     \\
 Dec 15, 2010 & 55546.205 &  9.550 &  9.868 &  9.470 & --     \\
 Feb 27, 2011 & 55619.615 &  9.614 &  9.955 &  9.511 & --     \\
 Mar  8, 2011 & 55628.629 &  9.631 & 10.026 &  9.569 & --     \\
 Mar 25, 2011 & 55645.590 &  9.509 &  9.940 &  9.534 & --     \\
 Mar 30, 2011 & 55650.533 &  9.578 & 10.008 &  9.570 & --     \\
 Mar 31, 2011 & 55651.574 &  9.570 & 10.031 &  9.603 & --     \\
 Apr 19, 2011 & 55670.536 &  9.600 & 10.050 &  9.608 & --     \\
 Apr 21, 2011 & 55672.522 &  9.664 & 10.050 &  9.632 & --     \\
 Apr 21, 2011 & 55673.496 &  9.999 & 10.035 &  9.624 & --     \\
 Apr 23, 2011 & 55674.519 &  9.664 & 10.066 &  9.649 & --     \\
 May  5, 2011 & 55687.495 &  9.577 & 10.032 &  9.623 & --     \\
 May  9, 2011 & 55691.469 &  9.613 & 10.063 &  9.662 & --     \\
 May 20, 2011 & 55701.563 &  9.492 &  9.949 &  9.585 & --     \\
 May 21, 2011 & 55703.452 &  9.617 & 10.110 &  9.671 & --     \\
 May 31, 2011 & 55712.515 &  9.695 & 10.152 &  9.749 & --     \\
 Aug 12, 2011 & 55786.352 &  0.000 & 10.297 &  9.894 & --     \\
 Aug 18, 2011 & 55791.526 &  9.874 & 10.256 &  9.867 & --     \\
 Aug 19, 2011 & 55792.514 &  9.876 & 10.289 &  9.864 & --     \\
 Sep  3, 2011 & 55808.327 &  9.923 & 10.335 &  9.901 & --     \\
 Sep 15, 2011 & 55820.366 &  9.958 & 10.301 &  9.899 & --     \\
 Sep 26, 2011 & 55831.361 &  9.950 & 10.321 &  9.884 & --     \\
 Oct  3, 2011 & 55838.309 &  9.994 & 10.363 &  9.954 & --     \\
 Oct 16, 2011 & 55851.271 & 10.045 & 10.382 &  9.976 & --     \\
 Oct 17, 2011 & 55852.303 &  9.989 & 10.311 &  9.966 & --     \\
 Oct 18, 2011 & 55853.291 & 10.011 & 10.350 &  9.960 & --     \\
 Nov  3, 2011 & 55869.219 & 10.075 & 10.400 &  9.975 & --     \\
 Nov  8, 2011 & 55874.198 & 10.040 & 10.384 &  9.962 & --     \\
 Nov 13, 2011 & 55879.223 & 10.160 & 10.496 & 10.054 & --     \\
 Nov 15, 2011 & 55881.251 & 10.185 & 10.473 & 10.066 & --     \\
 Nov 16, 2011 & 55882.213 & 10.100 & 10.428 & 10.007 & --     \\
 Nov 17, 2011 & 55883.222 & 10.107 & 10.454 & 10.024 & --     \\
 Nov 18, 2011 & 55884.203 & 10.232 & 10.569 & 10.122 & --     \\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
   Date      & JD~24... & $U$ &  $B$   &  $V$ & $R_{\rm C}$ & $I_{\rm C}$ \\
\hline
 Aug 10, 2004 & 53228.385 & 11.253 & 12.242 & 11.675 & 10.370 &  9.227 \\
 Aug 29, 2004 & 53247.478 & 11.126 & 12.230 & 11.724 & 10.401 &  9.463 \\
 Sep  6, 2004 & 53255.400 &   --   & 12.173 & 11.683 & 10.370 &  9.393 \\
 Sep 19, 2004 & 53268.330 & 10.990 & 12.128 & 11.613 & 10.429 &  9.357 \\
 Oct  3, 2004 & 53282.397 & 10.903 & 12.073 & 11.567 & 10.341 &  9.537 \\
 Oct 21, 2004 & 53300.322 & 10.987 & 12.083 & 11.604 & 10.431 &  9.519 \\
 Mar 31, 2005 & 53460.627 & 10.690 & 11.737 & 11.184 & 10.039 &  9.173 \\
 Apr  4, 2005 & 53464.597 & 10.699 & 11.745 & 11.166 & 10.002 &  9.060 \\
 May 14, 2005 & 53504.547 & 10.769 & 11.778 & 11.228 & 10.071 &  9.078 \\
 Jul  3, 2005 & 53554.569 & 11.464 & 12.343 & 11.834 & 10.449 &  9.442 \\
 Jul 14, 2005 & 53566.333 & 11.518 & 12.377 & 11.855 & 10.468 &  9.411 \\
 Jul 20, 2005 & 53572.360 & 11.565 & 12.410 & 11.886 & 10.574 &  9.332 \\
 Jul 27, 2005 & 53579.405 & 11.540 & 12.391 & 11.873 & 10.535 &  9.373 \\
 Aug  1, 2005 & 53584.397 & 11.610 & 12.394 & 11.870 & 10.528 &  9.324 \\
 Aug 11, 2005 & 53594.420 & 11.579 & 12.440 & 11.964 & 10.627 &  9.451 \\
 Sep  2, 2005 & 53616.338 & 11.819 & 12.562 & 12.094 & 10.765 &  9.465 \\
 Sep  5, 2005 & 53619.288 & 11.738 & 12.543 & 12.070 & 10.726 &  9.487 \\
 Sep  8, 2005 & 53622.334 & 11.904 & 12.549 & 12.082 & 10.662 &  9.371 \\
 Oct 31, 2005 & 53675.260 & 12.410 & 12.972 & 12.485 & 11.069 &  9.674 \\
 Dec 19, 2005 & 53724.197 &   --   & 12.942 & 12.421 & 11.052 &  9.539 \\
 Jan 24, 2006 & 53759.657 & 12.193 & 12.909 & 12.453 & 11.058 &  9.639 \\
 Apr 25, 2006 & 53850.530 & 11.926 & 12.580 & 12.047 & 10.742 &  9.390 \\
 May 19, 2006 & 53875.478 & 11.630 & 12.411 & 11.857 & 10.651 &  9.356 \\
 Jun 14, 2006 & 53901.466 & 11.348 & 12.226 & 11.647 & 10.501 &  9.297 \\
 Aug 21, 2006 & 53969.415 &  9.510 & 10.506 & 10.008 &  9.401 &  8.661 \\
 Aug 22, 2006 & 53970.410 &  9.450 & 10.449 &  9.990 &  9.395 &  8.663 \\
 Sep  7, 2006 & 53986.324 &  9.344 & 10.464 &  9.912 &  9.157 &  8.560 \\
 Oct 17, 2006 & 54026.203 &  9.693 & 10.483 &  9.960 &  9.308 &  8.719 \\
 Nov 10, 2006 & 54050.183 &  9.808 & 10.486 &  9.938 &  9.371 &  8.660 \\
 Nov 17, 2006 & 54057.215 &  9.818 & 10.481 &  9.883 &  9.298 &  8.561 \\
 Dec 18, 2006 & 54088.165 & 10.045 & 10.676 & 10.079 &  9.429 &  8.615 \\
 Mar 26, 2007 & 54185.607 & 10.208 & 10.636 & 10.032 &  9.341 &  8.508 \\
 Mar 31, 2007 & 54190.561 & 10.108 & 10.671 & 10.076 &  9.420 &  8.522 \\
 Apr 13, 2007 & 54203.552 & 10.022 & 10.629 & 10.004 &  9.349 &  8.586 \\
 May  2, 2007 & 54222.579 & 10.042 & 10.661 & 10.083 &  9.478 &  8.626 \\
 May 23, 2007 & 54243.571 & 10.131 & 10.701 & 10.095 &  9.515 &  8.659 \\
 Jun  9, 2007 & 54260.530 & 10.177 & 10.836 & 10.240 &  9.553 &  8.626 \\
 Jun 24, 2007 & 54275.510 & 10.191 & 10.861 & 10.259 &  9.594 &  8.791 \\
 Jul 22, 2007 & 54303.560 & 10.238 & 10.870 & 10.284 &  9.661 &  8.840 \\
 Aug 23, 2007 & 54335.503 &   --   & 11.104 & 10.521 &  9.856 &  9.229 \\
 Sep 20, 2007 & 54364.340 & 10.505 & 11.173 & 10.589 &  9.923 &  9.259 \\
 Oct 10, 2007 & 54384.250 & 10.634 & 11.283 & 10.637 & 10.010 &  9.254 \\
 Dec 23, 2007 & 54458.174 & 11.191 & 11.732 & 11.080 & 10.241 &  9.285 \\
 Feb 17, 2008 & 54513.678 & 10.376 & 10.879 & 10.313 &  9.669 &  8.788 \\
 Feb 29, 2008 & 54525.623 & 10.218 & 10.621 & 10.074 &  9.466 &  8.658 \\
 Mar 21, 2008 & 54546.637 & 10.140 & 10.487 &  9.941 &  9.470 &  8.682 \\
 Apr  1, 2008 & 54557.527 & 10.178 & 10.492 &  9.957 &  9.413 &  8.605 \\
 Apr 25, 2008 & 54582.457 &  9.949 & 10.267 &  9.747 &  9.211 &  8.486 \\
 May  6, 2008 & 54592.601 &  9.931 & 10.115 &  9.587 &  9.120 &  8.362 \\
 May 14, 2008 & 54601.449 &  9.872 & 10.065 &  9.534 &  9.107 &  8.412 \\
 Jun 18, 2008 & 54636.458 &  9.751 &  9.929 &  9.475 &  9.135 &  8.484 \\
 Jun 29, 2008 & 54647.333 &  9.737 &  9.902 &  9.497 &  9.085 &  8.493 \\
 Jul  3, 2008 & 54651.349 &   --   &  9.888 &  9.456 &  9.034 &  8.438 \\
 Jul 10, 2008 & 54658.402 &  9.726 &  9.904 &  9.485 &  9.133 &  8.403 \\
 Jul 18, 2008 & 54666.462 &  9.735 &  9.891 &  9.481 &  9.117 &  8.402 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
  Date     & JD~24...   &   $U$ &   $B$  & $V$ &$R_{\rm C}$ &$I_{\rm C}$\\
\hline
 Jul 29, 2008 & 54677.356 &  9.661 &  9.856 &  9.422 &  8.975 &  8.435 \\
 Aug  3, 2008 & 54682.430 &  9.613 &  9.771 &  9.359 &  9.017 &  8.439 \\
 Aug 11, 2008 & 54690.300 &   --   &  9.696 &  9.241 &  8.952 &  8.293 \\
 Aug 19, 2008 & 54698.494 &   --   &  9.722 &  9.259 &  8.956 &  8.353 \\
 Aug 29, 2008 & 54707.524 &   --   &  9.761 &  9.325 &  8.908 &  8.403 \\
 Oct 11, 2008 & 54751.233 &   --   &  9.782 &  9.284 &  8.970 &  8.304 \\
 Oct 17, 2008 & 54757.192 &   --   &  9.735 &  9.281 &  8.906 &  8.218 \\
 Nov  6, 2008 & 54777.175 &   --   &  9.789 &  9.271 &  8.848 &  8.201 \\
 Nov 18, 2008 & 54789.152 &   --   &  9.833 &  9.323 &  8.940 &  8.229 \\
 Dec 31, 2008 & 54831.727 &   --   &  9.867 &  9.317 &  8.918 &  8.269 \\
 Mar 22, 2009 & 54912.569 &  9.721 & 10.001 &  9.472 &  9.046 &  8.261 \\
 Apr  1, 2009 & 54922.563 &  9.726 & 10.017 &  9.462 &  8.966 &  8.246 \\
 Apr  5, 2009 & 54926.570 &  9.746 & 10.023 &  9.527 &  9.047 &  8.337 \\
 Apr 18, 2009 & 54939.617 &  9.634 &  9.908 &  9.408 &  8.961 &  8.378 \\
 Apr 27, 2009 & 54948.523 &  9.598 & 10.004 &  9.503 &  9.101 &  8.329 \\
 Jun 18, 2009 & 55000.539 &  9.770 & 10.038 &  9.590 &  9.127 &  8.454 \\
 Jun 24, 2009 & 55007.342 &  9.771 & 10.102 &  9.564 &  9.190 &  8.437 \\
 Jul  1, 2009 & 55014.370 &  9.840 & 10.115 &  9.650 &  9.205 &  8.527 \\
 Jul  8, 2009 & 55021.367 &  9.841 & 10.100 &  9.661 &  9.264 &  8.464 \\
 Jul 17, 2009 & 55029.512 &  9.794 & 10.042 &  9.614 &  9.194 &  8.575 \\
 Aug  8, 2009 & 55052.292 &  9.910 & 10.192 &  9.729 &  9.347 &  8.615 \\
 Aug 27, 2009 & 55071.377 &  9.845 & 10.186 &  9.763 &  9.371 &  8.629 \\
 Sep  2, 2009 & 55077.377 &  9.866 & 10.096 &  9.681 &  9.243 &  8.723 \\
 Sep 14, 2009 & 55089.410 &  9.951 & 10.188 &  9.768 &  9.355 &  8.762 \\
 Sep 22, 2009 & 55097.288 &  9.972 & 10.215 &  9.811 &  9.385 &  8.782 \\
 Nov 15, 2009 & 55151.255 & 10.124 & 10.365 &  9.918 &  9.529 &  8.913 \\
 Nov 22, 2009 & 55158.198 & 10.188 & 10.411 &  9.948 &  9.501 &  8.835 \\
 Jan 23, 2010 & 55219.708 & 10.341 & 10.621 & 10.113 &  9.569 &  8.674 \\
 Mar  2, 2010 & 55257.666 &   --   &   --   &  9.901 &  9.418 &  8.663 \\
 Mar 24, 2010 & 55279.528 & 10.124 & 10.354 &  9.907 &  9.374 &  8.587 \\
\hline
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
\hline
 Date & JD~24... & $U$ &  $B$   &  $V$ &$\Delta R_{\rm C}$ \\
\hline
 Mar 12, 2007 & 54172.496 & 11.329 & 11.319 &  9.813 & -0.278 \\
 Mar 13, 2007 & 54173.482 & 11.404 & 11.254 &  9.729 & -0.440 \\
 Apr  4, 2007 & 54195.470 & 11.408 & 11.202 &  9.558 & -0.620 \\
 Apr 12, 2007 & 54203.369 & 11.614 & 11.173 &  9.503 & -0.686 \\
 Jul  1, 2007 & 54283.494 & 11.747 & 11.180 &  9.327 & -0.832 \\
 Jul 14, 2007 & 54296.438 & 11.678 & 11.223 &  9.386 & -0.801 \\
 Jul 26, 2007 & 54308.383 & 11.861 & 11.268 &  9.329 & --     \\
 Aug  2, 2007 & 54315.389 & 11.550 & 11.178 &  9.325 & -0.880 \\
 Aug 15, 2007 & 54328.379 & 11.728 & 11.172 &  9.299 & -0.917 \\
 Aug 25, 2007 & 54338.400 & 11.790 & 11.269 &  9.394 & -0.829 \\
 Nov  2, 2007 & 54407.406 & 11.646 & 10.769 &  8.762 & -1.308 \\
 Nov  5, 2007 & 54410.352 & 11.626 & 10.697 &  8.702 & -1.435 \\
 Dec  5, 2007 & 54440.230 & 11.693 & 10.968 &  9.048 & -1.163 \\
 Dec 25, 2007 & 54460.268 & 11.800 & 11.065 &  9.188 & -1.043 \\
 Dec 27, 2007 & 54462.266 & 11.885 & 11.146 &  9.244 & -1.020 \\
 Jan  3, 2008 & 54468.705 & 11.790 & 11.136 &  9.278 & -1.037 \\
 Jan 15, 2008 & 54480.702 & 11.730 & 11.036 &  9.156 & -1.132 \\
 Feb 25, 2008 & 54521.558 & 11.910 & 10.372 &  8.354 & --     \\
 Feb 26, 2008 & 54522.588 & 11.906 & 10.378 &  8.363 & --     \\
 Apr 14, 2008 & 54571.429 & 11.783 & 10.675 &  8.738 & --     \\
 Apr 24, 2008 & 54581.421 & 11.872 & 10.542 &  8.586 & --     \\
 May  7, 2008 & 54594.494 & 11.758 & 10.304 &  8.321 & --     \\
 Jun  1, 2008 & 54619.421 & 11.712 & 10.204 &  8.218 & --     \\
 Jul  2, 2008 & 54650.390 & 11.953 & 10.847 &  8.954 & --     \\
 Aug  1, 2008 & 54680.456 & 11.678 & 10.726 &  8.843 & --     \\
 Aug  7, 2008 & 54686.373 & 11.170 & 10.528 &  8.674 & --     \\
 Aug 31, 2008 & 54710.395 & 11.770 & 10.359 &  8.446 & --     \\
 Sep  1, 2008 & 54711.423 & 11.788 & 10.455 &  8.520 & --     \\
 Sep  2, 2008 & 54712.422 & 11.763 & 10.451 &  8.519 & --     \\
 Nov  4, 2008 & 54775.284 & 11.903 & 10.883 &  8.980 & --     \\
 Nov  9, 2008 & 54780.281 & 11.789 & 10.847 &  9.012 & --     \\
 Dec 31, 2008 & 54831.673 & 11.759 & 11.068 &  9.295 & --     \\
 Jan  3, 2009 & 54835.219 & 11.795 & 11.161 &  9.366 & --     \\
 Jan 17, 2009 & 54848.650 & 11.824 & 11.052 &  9.267 & --     \\
 Mar  1, 2009 & 54891.529 & 11.513 & 10.363 &  8.443 & --     \\
 Mar 14, 2009 & 54904.547 & 11.525 & 10.449 &  8.583 & --     \\
 Apr  4, 2009 & 54926.479 & 11.588 & 10.548 &  8.697 & --     \\
 Apr 13, 2009 & 54935.455 & 11.536 & 10.560 &  8.725 & --     \\
 Apr 14, 2009 & 54936.437 & 11.502 & 10.526 &  8.716 & --     \\
 Apr 15, 2009 & 54937.438 & 11.537 & 10.558 &  8.718 & --     \\
 Apr 20, 2009 & 54942.418 & 11.577 & 10.603 &  8.757 & --     \\
 Apr 21, 2009 & 54943.401 & 11.637 & 10.637 &  8.801 & --     \\
 Apr 25, 2009 & 54947.401 & 11.480 & 10.564 &  8.787 & --     \\
 May 16, 2009 & 54968.414 & 11.598 & 10.702 &  8.886 & --     \\
 May 17, 2009 & 54969.397 & 11.638 & 10.733 &  8.892 & --     \\
 May 18, 2009 & 54970.363 & 11.630 & 10.713 &  8.882 & --     \\
 May 25, 2009 & 54977.395 & 11.519 & 10.692 &  8.871 & --     \\
 Jul  9, 2009 & 55022.391 & 11.356 & 10.246 &  8.366 & --     \\
 Jul 12, 2009 & 55025.382 & 11.391 & 10.259 &  8.384 & --     \\
 Jul 17, 2009 & 55030.465 & 11.405 & 10.295 &  8.391 & --     \\
 Jul 30, 2009 & 55043.451 & 10.452 &  9.921 &  8.290 & --     \\
 Aug  8, 2009 & 55052.396 & 10.827 & 10.157 &  8.360 & --     \\
 Aug 18, 2009 & 55062.347 & 10.925 & 10.119 &  8.285 & --     \\
 Aug 25, 2009 & 55069.321 & 10.929 & 10.082 &  8.248 & --     \\
 Sep 18, 2009 & 55093.486 & 10.881 &  9.936 &  8.070 & --     \\
 Sep 21, 2009 & 55096.499 & 10.777 &  9.850 &  8.099 & --     \\
 Oct 31, 2009 & 55136.208 &  9.637 &  9.699 &  8.203 & --     \\
 Nov 15, 2009 & 55151.327 &  9.313 &  9.529 &  8.109 & --     \\
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
  Date     & JD~24...  &  $U$ &   $B$  & $V$ &$\Delta R_{\rm C}$ \\
\hline
 Nov 28, 2009 & 55164.299 & 10.116 &  9.833 &  8.217 & --     \\
 Dec 13, 2009 & 55179.248 & 10.321 &  9.770 &  8.062 & --     \\
 Jan 16, 2010 & 55212.659 & 11.199 & 10.014 &  8.123 & --     \\
 Mar  9, 2010 & 55264.623 & 11.681 & 10.751 &  8.894 & --     \\
 Mar 22, 2010 & 55278.496 & 12.099 & 10.909 &  9.006 & --     \\
 Mar 24, 2010 & 55280.456 &  0.000 & 10.866 &  9.045 & --     \\
 Mar 28, 2010 & 55284.489 & 11.830 & 10.835 &  8.884 & --     \\
 Apr  7, 2010 & 55294.451 & 11.546 & 10.739 &  8.854 & --     \\
 Apr 15, 2010 & 55302.423 & 11.650 & 10.690 &  8.800 & --     \\
 Apr 17, 2010 & 55304.450 & 11.566 & 10.758 &  8.884 & --     \\
 Apr 22, 2010 & 55309.417 & 11.590 & 10.833 &  8.960 & --     \\
 Apr 30, 2010 & 55316.501 & 11.501 & 10.940 &  9.033 & --     \\
 May  1, 2010 & 55317.521 & 11.521 & 10.882 &  9.044 & --     \\
 May 23, 2010 & 55340.455 & 11.679 & 11.074 &  9.385 & --     \\
 Jun  7, 2010 & 55355.417 &  --    & 10.962 &  9.190 & --     \\
 Jun  8, 2010 & 55356.428 & 11.530 & 10.911 &  9.145 & --     \\
 Jun 10, 2010 & 55357.519 & 11.549 & 10.808 &  9.095 & --     \\
 Jun 29, 2010 & 55377.403 & 11.006 & 10.592 &  8.876 & --     \\
 Jul  7, 2010 & 55385.453 & 11.153 & 10.607 &  8.906 & --     \\
 Jul  8, 2010 & 55386.379 & 11.018 & 10.582 &  8.862 & --     \\
 Jul 16, 2010 & 55394.478 & 11.144 & 10.570 &  8.854 & --     \\
 Jul 22, 2010 & 55399.536 & 11.255 & 10.720 &  8.975 & --     \\
 Aug  2, 2010 & 55410.522 & 11.263 & 10.848 &  9.138 & --     \\
 Aug  7, 2010 & 55416.352 & 11.157 & 10.780 &  9.158 & --     \\
 Aug 21, 2010 & 55430.341 & 11.283 & 10.794 &  9.159 & --     \\
 Aug 22, 2010 & 55431.350 & 11.130 & 10.810 &  9.183 & --     \\
 Aug 24, 2010 & 55433.327 & 11.221 & 10.766 &  9.148 & --     \\
 Sep  7, 2010 & 55447.470 & 11.179 & 10.986 &  9.433 & --     \\
 Sep 21, 2010 & 55461.360 & 11.016 & 11.055 &  9.608 & --     \\
 Oct  7, 2010 & 55477.310 & 11.227 & 11.089 &  9.588 & --     \\
 Oct  8, 2010 & 55478.384 & 11.260 & 11.122 &  9.594 & --     \\
 Oct  9, 2010 & 55479.476 & 11.269 & 11.081 &  9.568 & --     \\
 Oct 29, 2010 & 55499.290 & 11.080 & 11.045 &  9.644 & --     \\
 Nov 20, 2010 & 55521.269 &   --   & 11.240 &  9.856 & --     \\
 Nov 30, 2010 & 55531.328 & 10.729 & 10.765 &  9.510 & --     \\
 Jan  2, 2011 & 55564.227 & 10.731 & 10.829 &  9.557 & --     \\
 Jan 16, 2011 & 55578.205 & 10.617 & 10.714 &  9.379 & --     \\
 Jan 25, 2011 & 55586.689 & 11.222 & 11.066 &  9.595 & --     \\
 Jan 31, 2011 & 55592.649 & 11.187 & 10.941 &  9.417 & --     \\
 Feb  1, 2011 & 55593.638 & 11.081 & 10.900 &  9.378 & --     \\
 Feb 27, 2011 & 55619.558 & 11.085 & 10.755 &  9.194 & --     \\
 Mar  8, 2011 & 55628.577 & 11.053 & 10.840 &  9.286 & --     \\
 Mar 24, 2011 & 55645.490 & 11.211 & 11.044 &  9.550 & --     \\
 Mar 29, 2011 & 55650.462 & 11.317 & 11.111 &  9.571 & --     \\
 Mar 30, 2011 & 55651.490 & 11.281 & 11.089 &  9.574 & --     \\
 Apr 18, 2011 & 55670.436 & 11.418 & 11.059 &  9.561 & --     \\
 Apr 19, 2011 & 55671.404 & 11.404 & 11.080 &  9.552 & --     \\
 Apr 20, 2011 & 55672.424 & 11.258 & 11.033 &  9.538 & --     \\
 Apr 21, 2011 & 55673.407 & 11.324 & 11.075 &  9.520 & --     \\
 Apr 22, 2011 & 55674.421 & 11.307 & 11.018 &  9.485 & --     \\
 May  6, 2011 & 55688.392 & 11.084 & 10.704 &  9.120 & --     \\
 May  9, 2011 & 55691.354 & 10.992 & 10.627 &  9.090 & --     \\
 May 16, 2011 & 55698.416 & 11.146 & 10.618 &  9.012 & --     \\
 May 26, 2011 & 55708.375 & 10.741 & 10.415 &  8.854 & --     \\
 Jun 16, 2011 & 55729.497 & 10.787 & 10.308 &  8.680 & --     \\
 Jun 20, 2011 & 55733.397 & 10.806 & 10.430 &  8.668 & --     \\
 Jul  9, 2011 & 55752.423 & 10.720 & 10.259 &  8.666 & --     \\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{Continued}
\begin{tabular}{lccccc}
\hline
  Date     & JD~24...  &  $U$ &   $B$  & $V$ &$\Delta R_{\rm C}$ \\
\hline
 Aug 10, 2011 & 55783.524 & 10.880 & 10.030 &  8.406 & --     \\
 Aug 17, 2011 & 55791.426 & 10.529 &  9.708 &  8.084 & --     \\
 Aug 18, 2011 & 55792.390 & 10.528 &  9.695 &  8.077 & --     \\
 Sep  3, 2011 & 55808.481 & 10.413 &  9.641 &  8.042 & --     \\
 Sep  6, 2011 & 55811.312 & 10.352 &  9.649 &  7.966 & --     \\
 Sep 12, 2011 & 55817.488 & 10.389 &  9.729 &  8.113 & --     \\
 Sep 15, 2011 & 55820.429 & 10.456 &  9.765 &  8.159 & --     \\
 Sep 16, 2011 & 55821.485 & 10.286 &  9.736 &  8.179 & --     \\
 Sep 25, 2011 & 55830.422 & 10.364 &  9.782 &  8.213 & --     \\
 Sep 27, 2011 & 55832.388 & 10.341 &  9.787 &  8.219 & --     \\
 Sep 30, 2011 & 55835.480 & 10.541 &  9.891 &  8.281 & --     \\
 Oct  3, 2011 & 55838.439 & 10.333 &  9.771 &  8.248 & --     \\
 Oct  4, 2011 & 55839.440 & 10.285 &  9.786 &  8.276 & --     \\
 Oct  9, 2011 & 55844.360 & 10.274 &  9.799 &  8.283 & --     \\
 Oct 18, 2011 & 55853.470 & 10.218 &  9.793 &  8.264 & --     \\
 Oct 31, 2011 & 55866.396 & 10.338 &  9.843 &  8.285 & --     \\
 Nov  3, 2011 & 55869.303 & 10.334 &  9.847 &  8.246 & --     \\
 Nov  8, 2011 & 55874.360 & 10.097 &  9.662 &  8.105 & --     \\
 Nov 13, 2011 & 55879.357 & 10.143 &  9.558 &  7.959 & --     \\
 Nov 15, 2011 & 55881.364 & 10.009 &  9.472 &  7.872 & --     \\
 Nov 16, 2011 & 55882.321 & 10.143 &  9.492 &  7.873 & --     \\
 Nov 17, 2011 & 55883.332 & 10.125 &  9.464 &  7.840 & --     \\
 Nov 18, 2011 & 55884.361 &  9.964 &  9.381 &  7.768 & --     \\
\hline
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
\hline
   Date      & JD~24...   & $U$   &  $B$    &  $V$  &$R_{\rm C}$ \\
\hline
 Aug  8, 2007 & 54321.380 & 11.805 & 11.220 &  9.239 &  6.749 \\
 Sep 21, 2007 & 54365.400 & 11.899 & 11.476 &  9.561 & --     \\
 Sep 23, 2007 & 54367.339 & 11.923 & 11.505 &  9.565 & --     \\
 May 10, 2008 & 54597.482 & 11.664 & 10.248 &  8.204 & --     \\
 May 15, 2008 & 54601.592 & 11.618 & 10.159 &  8.107 & --     \\
 May 17, 2008 & 54603.596 & 11.625 & 10.123 &  8.076 & --     \\
 Jun 30, 2008 & 54647.575 & 11.816 & 10.800 &  8.845 & --     \\
 Jul 18, 2008 & 54666.496 & 11.849 & 10.853 &  8.922 & --     \\
 Aug  3, 2008 & 54682.338 & 11.772 & 10.652 &  8.739 & --     \\
 Aug  6, 2008 & 54684.556 & 11.658 & 10.634 &  8.684 & --     \\
 Aug 12, 2008 & 54691.292 & 11.738 & 10.496 &  8.505 & --     \\
 Aug 29, 2008 & 54707.553 & 11.345 & 10.363 &  8.410 & --     \\
 Aug 31, 2008 & 54710.260 & 11.727 & 10.425 &  8.423 & --     \\
 Oct 15, 2008 & 54755.442 & 11.731 & 10.822 &  8.917 &  6.475 \\
 Oct 19, 2008 & 54759.201 & 11.968 & 10.871 &  8.928 &  6.529 \\
 Nov 11, 2008 & 54782.212 & 11.874 & 10.852 &  8.962 &  6.548 \\
 Dec  8, 2008 & 54809.261 & 11.667 & 10.833 &  9.013 &  6.511 \\
 Dec 27, 2008 & 54828.245 & 11.743 & 11.040 &  9.216 & --     \\
 Dec 29, 2008 & 54830.245 & 11.738 & 11.031 &  9.202 & --     \\
 Jan  1, 2009 & 54832.724 & 11.665 & 11.028 &  9.196 &  6.588 \\
 Jan 12, 2009 & 54844.161 & 11.750 & 11.023 &  9.200 &  6.629 \\
 Mar 22, 2009 & 54912.657 & 11.469 & 10.411 &  8.544 &  6.076 \\
 Apr  1, 2009 & 54922.612 & 11.474 & 10.515 &  8.642 &  6.169 \\
 Apr  5, 2009 & 54926.613 & 11.535 & 10.538 &  8.654 & --     \\
 Apr 19, 2009 & 54940.619 & 11.468 & 10.566 &  8.701 & --     \\
 Apr 28, 2009 & 54950.439 & 11.474 & 10.594 &  8.753 &  6.164 \\
 May 13, 2009 & 54965.382 & 11.367 & 10.633 &  8.780 & --     \\
 May 18, 2009 & 54969.588 & 11.603 & 10.686 &  8.798 &  6.183 \\
 May 23, 2009 & 54975.402 & 11.485 & 10.665 &  8.822 &  6.215 \\
 May 24, 2009 & 54976.365 & 11.472 & 10.666 &  8.795 &  6.124 \\
 May 26, 2009 & 54978.323 & 11.329 & 10.670 &  8.783 &  6.151 \\
 Jun  1, 2009 & 54984.390 & 11.425 & 10.643 &  8.784 & --     \\
 Jun  2, 2009 & 54985.351 & 11.281 & 10.610 &  8.752 & --     \\
 Jun  3, 2009 & 54986.395 & 11.485 & 10.619 &  8.729 & --     \\
 Jun 18, 2009 & 55000.578 & 11.437 & 10.331 &  8.462 &  5.963 \\
 Jun 24, 2009 & 55007.334 & 11.373 & 10.283 &  8.344 &  5.880 \\
 Jul  1, 2009 & 55014.353 & 11.295 & 10.222 &  8.285 & --     \\
 Jul  8, 2009 & 55021.350 & 11.384 & 10.251 &  8.319 & --     \\
 Jul 16, 2009 & 55029.469 & 11.279 & 10.285 &  8.363 & --     \\
 Jul 17, 2009 & 55030.378 & 11.356 & 10.295 &  8.367 & --     \\
 Jul 22, 2009 & 55035.314 & 11.322 & 10.308 &  8.376 & --     \\
 Jul 24, 2009 & 55037.317 & 11.294 & 10.288 &  8.371 & --     \\
 Jul 25, 2009 & 55038.425 & 11.051 & 10.153 &  8.339 &  5.928 \\
 Jul 28, 2009 & 55040.599 & 10.128 &  9.777 &  8.168 &  5.840 \\
 Jul 30, 2009 & 55043.325 & 10.562 &  9.979 &  8.232 & --     \\
 Aug  7, 2009 & 55051.294 & 10.930 & 10.152 &  8.296 &  5.883 \\
 Aug  9, 2009 & 55052.606 & 10.846 & 10.129 &  8.303 &  5.890 \\
 Aug 15, 2009 & 55058.546 & 10.768 & 10.075 &  8.239 & --     \\
 Aug 19, 2009 & 55062.536 & 10.824 & 10.059 &  8.223 &  5.781 \\
 Aug 19, 2009 & 55063.356 & 10.920 & 10.065 &  8.213 & --     \\
 Aug 23, 2009 & 55067.306 & 11.050 & 10.067 &  8.199 & --     \\
 Aug 25, 2009 & 55069.273 & 11.030 & 10.066 &  8.171 &  5.825 \\
 Aug 27, 2009 & 55071.353 & 10.883 & 10.017 &  8.166 & --     \\
 Sep  1, 2009 & 55076.392 & 10.979 & 10.003 &  8.121 & --     \\
 Sep  5, 2009 & 55080.348 & 10.706 &  9.835 &  8.044 & --     \\
 Sep  7, 2009 & 55082.316 & 10.877 &  9.953 &  8.066 & --     \\
 Sep 14, 2009 & 55089.377 & 10.804 &  9.903 &  8.019 & --     \\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{Continued}
\begin{tabular}{lccccc}
\hline
  Date     & JD~24...   &  $U$    &  $B$   & $V$  & $R_{\rm C}$ \\
\hline
 Sep 22, 2009 & 55097.255 & 10.711 &  9.832 &  7.961 & --     \\
 Sep 25, 2009 & 55100.368 & 10.859 &  9.875 &  7.987 & --     \\
 Oct 21, 2009 & 55126.297 &  9.702 &  9.633 &  8.083 &  5.797 \\
 Oct 31, 2009 & 55136.277 &  9.639 &  9.628 &  8.107 & --     \\
 Nov  2, 2009 & 55138.323 &  9.568 &  9.593 &  8.094 &  5.792 \\
 Nov  5, 2009 & 55141.249 &  9.820 &  9.679 &  8.102 &  5.806 \\
 Nov 13, 2009 & 55149.288 &  9.638 &  9.665 &  8.090 &  5.786 \\
 Nov 15, 2009 & 55151.233 &  9.392 &  9.402 &  8.001 &  5.747 \\
 Nov 16, 2009 & 55152.269 &  9.783 &  9.640 &  8.130 &  5.771 \\
 Nov 23, 2009 & 55159.332 &  9.548 &  9.509 &  8.059 &  5.763 \\
 Nov 26, 2009 & 55162.214 & 10.003 &  9.714 &  8.099 & --     \\
 Nov 28, 2009 & 55164.218 & 10.125 &  9.730 &  8.110 & --     \\
 Dec  2, 2009 & 55168.279 & 10.289 &  9.850 &  8.154 &  5.797 \\
 Dec  4, 2009 & 55170.161 & 10.482 &  9.872 &  8.115 &  5.840 \\
 Jan 16, 2010 & 55213.191 & 11.106 & 10.024 &  8.040 &  5.829 \\
 Jan 22, 2010 & 55219.179 & 11.145 & 10.047 &  8.127 &  5.811 \\
 Jan 23, 2010 & 55220.179 & 11.260 &  9.995 &  8.030 &  5.799 \\
 Jan 25, 2010 & 55221.730 & 11.300 &  9.871 &  8.031 & --     \\
 Feb 26, 2010 & 55253.694 & 11.527 & 10.573 &  8.640 &  6.333 \\
 Mar  2, 2010 & 55257.687 & 11.520 & 10.567 &  8.690 &  6.410 \\
 Mar  4, 2010 & 55259.686 & 11.719 & 10.581 &  8.693 &  6.374 \\
 Mar  9, 2010 & 55264.684 & 11.433 & 10.505 &  8.709 &  6.466 \\
 Mar 25, 2010 & 55280.654 & 11.843 & 10.729 &  8.749 & --     \\
 Apr  2, 2010 & 55288.642 & 11.892 & 10.676 &    --  &  6.404 \\
 Apr 20, 2010 & 55306.613 & 11.301 & 10.712 &  8.761 &  6.460 \\
 Apr 25, 2010 & 55311.603 & 11.479 & 10.721 &  8.856 &  6.535 \\
 Apr 29, 2010 & 55315.604 & 11.349 & 10.694 &  8.900 &  6.591 \\
\hline
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
\hline
 Date & JD~24... & $U$ &  $B$   &  $V$ &$\Delta R_{\rm C}$ \\   
\hline
 Feb 15, 2007 & 54146.569 & 11.331 & 11.833 & 10.731 &  0.515 \\
 Mar 13, 2007 & 54172.557 & 11.408 & 11.941 & 10.717 &  0.515 \\
 Mar 14, 2007 & 54173.561 & 11.429 & 11.914 & 10.719 &  0.555 \\
 Apr 13, 2007 & 54203.541 & 11.384 & 11.896 & 10.656 &  0.510 \\
 Jun  4, 2007 & 54256.484 & 11.351 & 11.860 & 10.708 &  0.533 \\
 Jun 16, 2007 & 54268.490 & 11.477 & 11.955 & 10.754 &  0.591 \\
 Jul  2, 2007 & 54283.525 & 11.476 & 11.942 & 10.763 &  0.593 \\
 Jul 15, 2007 & 54296.500 & 11.486 & 12.056 & 10.808 &  0.672 \\
 Jul 26, 2007 & 54308.415 & 11.482 & 11.983 & 10.816 &  9.000 \\
 Aug 15, 2007 & 54328.444 & 11.550 & 12.122 & 10.876 &  0.584 \\
 Aug 25, 2007 & 54338.445 & 11.563 & 12.038 & 10.782 &  0.709 \\
 Sep 13, 2007 & 54357.445 & 11.560 & 12.130 & 10.908 &  0.756 \\
 Oct 14, 2007 & 54388.406 & 11.568 & 12.152 & 10.994 &  0.841 \\
 Nov  5, 2007 & 54410.280 & 11.806 & 12.519 & 11.172 &  1.070 \\
 Dec 26, 2007 & 54461.228 & 11.991 & 12.575 &   --   &  1.200 \\
 Jan 15, 2008 & 54480.663 & 11.993 & 12.276 & 11.174 &  0.940 \\
 Feb 25, 2008 & 54521.642 & 11.935 & 12.492 & 11.107 & --     \\
 Apr 15, 2008 & 54571.507 & 11.784 & 12.332 & 11.015 & --     \\
 Apr 25, 2008 & 54581.510 & 11.705 & 12.225 & 10.972 & --     \\
 Jun  2, 2008 & 54620.376 & 12.203 & 12.367 & 10.959 & --     \\
 Aug  2, 2008 & 54680.507 & 11.539 & 12.167 & 10.918 & --     \\
 Aug  7, 2008 & 54686.452 & 11.241 & 12.104 & 10.853 & --     \\
 Aug 31, 2008 & 54710.358 & 10.180 & 10.517 &  9.705 & --     \\
 Sep  1, 2008 & 54711.393 & 10.158 & 10.571 &  9.719 & --     \\
 Oct 18, 2008 & 54758.381 &  9.901 & 10.286 &  9.621 & --     \\
 Oct 25, 2008 & 54765.403 &  9.878 & 10.343 &  9.611 & --     \\
 Nov  3, 2008 & 54774.374 &  9.856 & 10.376 &  9.663 & --     \\
 Nov  4, 2008 & 54775.250 &  9.911 & 10.435 &  9.683 & --     \\
 Nov  5, 2008 & 54776.343 &  9.862 & 10.342 &  9.640 & --     \\
 Nov  9, 2008 & 54780.246 &  9.870 & 10.344 &  9.647 & --     \\
 Dec 30, 2008 & 54831.215 &  9.862 & 10.429 &  9.708 & --     \\
 Mar 15, 2009 & 54905.543 & 10.058 & 10.678 &  9.883 & --     \\
 Apr  5, 2009 & 54926.560 & 10.267 & 10.789 &  9.973 & --     \\
 Apr 13, 2009 & 54935.498 & 10.278 & 10.778 &  9.937 & --     \\
 Apr 15, 2009 & 54936.529 & 10.315 & 10.792 &  9.968 & --     \\
 Apr 16, 2009 & 54937.514 & 10.304 & 10.773 &  9.959 & --     \\
 Apr 20, 2009 & 54942.451 & 10.365 & 10.822 & 10.032 & --     \\
 Apr 21, 2009 & 54943.444 & 10.379 & 10.838 & 10.029 & --     \\
 Apr 25, 2009 & 54947.475 & 10.283 & 10.785 &  9.973 & --     \\
 May 17, 2009 & 54968.500 & 10.402 & 10.875 & 10.097 & --     \\
 May 17, 2009 & 54969.476 & 10.429 & 10.894 & 10.096 & --     \\
 May 25, 2009 & 54977.496 & 10.433 & 10.913 & 10.045 & --     \\
 Jul  9, 2009 & 55022.474 & 10.696 & 11.101 & 10.223 & --     \\
 Jul 12, 2009 & 55025.460 & 10.708 & 11.136 & 10.240 & --     \\
 Jul 18, 2009 & 55030.534 & 10.671 & 11.131 & 10.242 & --     \\
 Aug 18, 2009 & 55062.412 & 10.937 & 11.286 & 10.390 & --     \\
 Aug 25, 2009 & 55069.459 & 10.903 & 11.266 & 10.296 & --     \\
 Aug 31, 2009 & 55075.462 & 10.908 & 11.376 & 10.360 & --     \\
 Sep  7, 2009 & 55082.356 & 10.939 & 11.450 & 10.388 & --     \\
 Sep 18, 2009 & 55093.448 & 10.962 & 11.480 & 10.470 & --     \\
 Oct 21, 2009 & 55126.397 & 11.014 & 11.606 & 10.520 & --     \\
 Nov 15, 2009 & 55151.280 & 11.020 & 11.614 & 10.592 & --     \\
 Nov 18, 2009 & 55154.270 & 11.027 & 11.610 & 10.600 & --     \\
 Apr 22, 2010 & 55309.470 & 11.666 & 12.031 & 10.813 & --     \\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{Continued}
\begin{tabular}{lccccc}
\hline
  Date   & JD~24...   &  $U$   & $B$   & $V$  &$\Delta R_{\rm C}$ \\
\hline
 Apr 29, 2010 & 55316.483 & 11.711 & 11.993 & 10.797 & --     \\
 Apr 30, 2010 & 55317.423 & 11.684 & 12.010 & 10.743 & --     \\
 Jun  9, 2010 & 55357.379 & 11.682 & 12.098 & 10.857 & --     \\
 Jun 29, 2010 & 55377.488 & 11.666 & 11.915 & 10.636 & --     \\
 Jul  9, 2010 & 55387.448 & 11.380 & 11.778 & 10.607 & --     \\
 Jul 10, 2010 & 55387.500 &  --    & 11.705 & 10.528 & --     \\
 Jul 22, 2010 & 55400.393 & 11.252 & 11.699 & 10.612 & --     \\
 Aug  2, 2010 & 55411.426 & 10.496 & 11.339 & 10.265 & --     \\
 Aug  8, 2010 & 55417.394 & 10.400 & 11.106 & 10.202 & --     \\
 Aug 22, 2010 & 55431.419 & 10.184 & 10.938 &  9.992 & --     \\
%--- Hvar ---
$\dagger$ Sep 14, 2010 & 55454.300 & 10.911 & 11.302 & 10.365 & --\\
$\dagger$ Sep 14, 2010 & 55454.302 & 10.930 & 11.363 & 10.368 & --\\
$\dagger$ Sep 15, 2010 & 55455.367 & 10.988 & 11.461 & 10.393 & --\\
$\dagger$ Sep 15, 2010 & 55455.369 & 10.984 & 11.421 & 10.384 & --\\
$\dagger$ Sep 15, 2010 & 55455.370 & 10.970 & 11.424 & 10.423 & --\\
$\dagger$ Sep 19, 2010 & 55459.345 & 11.251 & 11.744 & 10.618 & --\\
$\dagger$ Sep 19, 2010 & 55459.347 & 11.318 & 11.691 & 10.614 & --\\
$\dagger$ Sep 20, 2010 & 55460.312 & 11.404 & 11.746 & 10.685 & --\\
$\dagger$ Sep 20, 2010 & 55460.313 & 11.452 & 11.788 & 10.614 & --\\
%--- Hvar ---
 Sep 21, 2010 & 55461.408 & 11.461 & 11.705 & 10.671 & --     \\
 Sep 23, 2010 & 55463.432 & 11.502 & 11.802 & 10.598 & --     \\
 Oct  7, 2010 & 55477.356 & 11.891 & 12.304 & 11.114 & --     \\
 Oct  8, 2010 & 55478.325 & 11.853 & 12.260 & 11.099 & --     \\
 Oct  9, 2010 & 55479.431 & 11.849 & 12.335 & 11.175 & --     \\
 Oct 10, 2010 & 55480.359 & 11.937 & 12.346 & 11.186 & --     \\
 Oct 29, 2010 & 55499.343 & 11.811 & 12.266 & 11.026 & --     \\
 Nov 30, 2010 & 55531.273 & 11.086 & 11.752 & 10.680 & --     \\
 Dec 16, 2010 & 55547.248 & 10.954 & 11.607 & 10.697 & --     \\
 Feb 27, 2011 & 55619.656 & 11.041 & 11.662 & 10.773 & --     \\
 Mar 25, 2011 & 55645.547 & 11.093 & 11.759 & 10.890 & --     \\
 Mar 30, 2011 & 55650.575 & 11.170 & 11.789 & 10.894 & --     \\
 Mar 31, 2011 & 55651.535 & 11.172 & 11.763 & 10.877 & --     \\
 Apr 19, 2011 & 55671.474 &   --   & 11.807 & 10.880 & --     \\
 Apr 20, 2011 & 55672.470 & 11.235 & 11.847 & 10.963 & --     \\
 Apr 21, 2011 & 55673.452 & 11.296 & 11.725 & 10.834 & --     \\
 Apr 22, 2011 & 55674.467 & 11.218 & 11.747 & 10.869 & --     \\
 May  5, 2011 & 55687.450 & 11.254 & 11.804 & 10.885 & --     \\
 May  6, 2011 & 55688.437 & 11.257 & 11.810 & 10.884 & --     \\
 May  9, 2011 & 55691.421 & 11.230 & 11.849 & 10.894 & --     \\
 May 11, 2011 & 55693.456 & 11.276 & 11.867 & 10.901 & --     \\
 May 16, 2011 & 55698.471 & 11.320 & 11.829 & 10.911 & --     \\
 May 20, 2011 & 55701.509 & 11.317 & 11.863 & 10.884 & --     \\
 May 21, 2011 & 55703.407 & 11.263 & 11.818 & 10.818 & --     \\
 May 26, 2011 & 55708.454 & 11.268 & 11.861 & 10.866 & --     \\
 Jun  4, 2011 & 55717.499 & 11.229 & 11.826 & 10.787 & --     \\
 Aug 12, 2011 & 55786.403 & 11.191 & 11.868 & 10.726 & --     \\
 Aug 17, 2011 & 55791.479 & 11.198 & 11.926 & 10.721 & --     \\
 Aug 18, 2011 & 55792.473 & 11.232 & 11.863 & 10.689 & --     \\
 Sep  1, 2011 & 55805.539 & 11.287 & 11.839 & 10.700 & --     \\
 Sep  3, 2011 & 55808.407 & 11.275 & 11.912 & 10.755 & --     \\
 Sep 15, 2011 & 55820.304 & 11.222 & 11.862 & 10.747 & --     \\
 Sep 16, 2011 & 55821.419 & 11.224 & 11.832 & 10.709 & --     \\
 Sep 25, 2011 & 55830.379 & 11.271 & 11.860 & 10.689 & --     \\
 Sep 27, 2011 & 55832.334 & 11.304 & 11.842 & 10.664 & --     \\
 Sep 30, 2011 & 55835.437 & 11.285 & 11.834 & 10.647 & --     \\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{Continued}
\begin{tabular}{lccccc}
\hline
  Date   & JD~24...   &  $U$   & $B$   & $V$  &$\Delta R_{\rm C}$ \\
\hline
 Oct  3, 2011 & 55838.400 & 11.242 & 11.766 & 10.690 & --     \\
 Oct  9, 2011 & 55844.320 &   --   & 11.848 & 10.770 & --     \\
 Oct 17, 2011 & 55852.421 & 11.267 & 11.790 & 10.750 & --     \\
 Oct 31, 2011 & 55866.349 & 11.322 & 11.852 & 10.693 & --     \\
 Nov  3, 2011 & 55869.261 & 11.277 & 11.838 & 10.657 & --     \\
 Nov  6, 2011 & 55872.262 & 11.394 & 11.858 & 10.714 & --     \\
 Nov  8, 2011 & 55874.234 & 11.299 & 11.870 & 10.645 & --     \\
 Nov 13, 2011 & 55879.288 & 11.285 & 11.852 & 10.693 & --     \\
 Nov 15, 2011 & 55881.321 & 11.326 & 11.793 & 10.679 & --     \\
 Nov 16, 2011 & 55882.268 & 11.229 & 11.853 & 10.678 & --     \\
 Nov 17, 2011 & 55883.281 & 11.355 & 11.875 & 10.702 & --     \\
 Nov 18, 2011 & 55884.254 & 11.320 & 11.884 & 10.657 & --     \\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
  Date   & JD~24...   & $U$  &  $B$  &  $V$  &$R_{\rm C}$&$I_{\rm C}$  \\
\hline
 Jul 23, 2007 & 54305.381 & 11.428 & 11.935 & 10.732 &  9.303 &  7.708 \\
 Sep 20, 2007 & 54364.386 & 11.495 & 12.029 & 10.794 &  9.365 &  7.657 \\
 Sep 21, 2007 & 54365.439 & 11.459 & 12.002 & 10.727 &  9.314 &  7.675 \\
 Sep 23, 2007 & 54367.373 & 11.508 & 12.053 & 10.801 &  9.361 &  7.662 \\
 Oct 10, 2007 & 54384.279 & 11.518 & 12.028 & 10.811 &  9.373 &  7.666 \\
 Dec 20, 2007 & 54455.216 & 11.874 & 12.308 & 11.201 &  9.723 &  7.886 \\
 May 12, 2008 & 54598.557 & 11.646 & 12.126 & 10.875 &  9.435 &  7.627 \\
 Jun 18, 2008 & 54636.489 & 11.687 & 12.198 & 10.782 &  9.362 &  7.564 \\
 Jun 29, 2008 & 54647.340 & 11.705 & 12.256 & 10.845 &  9.400 &  7.637 \\
 Aug  3, 2008 & 54682.470 & 11.509 & 12.047 & 10.798 &  9.327 &  7.634 \\
 Aug  5, 2008 & 54684.463 & 11.531 & 12.085 & 10.810 &  9.320 &  7.607 \\
 Aug 11, 2008 & 54690.498 & 11.418 & 11.939 & 10.708 &  9.295 &  7.602 \\
 Aug 30, 2008 & 54709.265 & 10.270 & 10.564 &  9.683 &  8.759 &  7.372 \\
 Oct 17, 2008 & 54757.244 &   --   & 10.271 &  9.600 &  8.700 &  7.459 \\
 Nov 15, 2008 & 54786.162 &   --   & 10.370 &  9.614 &  8.755 &  7.437 \\
 Dec 28, 2008 & 54829.159 &   --   & 10.402 &  9.620 &  8.736 &  7.387 \\
 Dec 28, 2008 & 54829.159 &   --   & 10.402 &  9.618 &  8.736 &  7.387 \\
 Mar 22, 2009 & 54912.581 & 10.272 & 10.618 &  9.765 &  8.769 &  7.433 \\
 Apr  2, 2009 & 54923.553 & 10.356 & 10.685 &  9.826 &  8.790 &  7.425 \\
 Apr  5, 2009 & 54926.591 & 10.357 & 10.689 &  9.836 &  8.787 &  7.422 \\
 Apr 28, 2009 & 54950.467 & 10.449 & 10.801 &  9.927 &  8.884 &  7.493 \\
 Jun 18, 2009 & 55000.565 & 10.587 & 10.948 & 10.012 &  8.918 &  7.525 \\
 Jul  1, 2009 & 55014.384 & 10.669 & 11.004 & 10.072 &  8.966 &  7.558 \\
 Jul 16, 2009 & 55029.484 & 10.755 & 11.070 & 10.138 &  9.016 &  7.598 \\
 Jul 25, 2009 & 55038.350 & 10.853 & 11.209 & 10.245 &  9.078 &  7.578 \\
 Aug  9, 2009 & 55052.503 & 10.918 & 11.240 & 10.297 &  9.105 &  7.638 \\
 Aug 19, 2009 & 55063.334 &   --   & 11.309 & 10.315 &  9.106 &  7.621 \\
 Aug 24, 2009 & 55068.403 & 10.897 & 11.261 & 10.233 &  9.025 &  7.570 \\
 Aug 28, 2009 & 55072.379 & 10.878 & 11.282 & 10.218 &  8.982 &  7.562 \\
 Sep  1, 2009 & 55076.411 & 10.893 & 11.327 & 10.242 &  8.997 &  7.561 \\
 Sep  7, 2009 & 55082.393 & 10.918 & 11.348 & 10.262 &  8.982 &  7.536 \\
 Sep 14, 2009 & 55089.393 & 10.980 & 11.426 & 10.325 &  8.993 &  7.552 \\
 Sep 22, 2009 & 55097.271 & 11.032 & 11.499 & 10.405 &  9.032 &  7.576 \\
 Sep 25, 2009 & 55100.387 & 11.049 & 11.501 & 10.426 &  9.065 &  7.594 \\
 Nov 16, 2009 & 55152.287 & 11.129 & 11.605 & 10.486 &  9.083 &  7.565 \\
 Nov 22, 2009 & 55158.192 & 11.146 & 11.615 & 10.511 &  9.126 &  7.593 \\
 Jan 24, 2010 & 55220.708 & 11.497 & 11.944 & 10.905 &  9.392 &  7.751 \\
 Mar  2, 2010 & 55257.678 & 11.706 & 12.137 & 11.119 &  9.612 &  7.855 \\
 Mar 24, 2010 & 55279.541 & 11.720 & 12.158 & 11.015 &  9.496 &  7.764 \\
\hline
\hline
\end{tabular}
\begin{tabular}{lccccccl}
\hline
\hline
 Date   & JD~24... &$I_{\rm C}$& $R_{\rm C}$& $V$ & $B$ & $U$ & Telescope \\
\hline \\[-2.5mm]
\multicolumn{8}{c}{EG~And} \\
\hline
Nov 17, 2006&   54057.356& --   & --   &  7.283&  8.898&  --    & Schm\\
Dec 16, 2006&   54086.356& --   & --   &  7.246&  8.886&  --    & Schm\\
Feb 29, 2008&   54256.340& --   & --   &  7.166&  8.745&  10.407& Schm\\
Nov 20, 2008&   54791.496& 5.553& 6.694&  7.524&  8.834&  --    & Schm\\
Jan 11, 2009&   54843.292& 5.364& 6.496&  7.222&  8.732&  --    & Schm\\
Jul 15, 2009&   55028.541& --   & --   &  7.219&  8.764&  10.428& Schm\\
\hline \\[-2.5mm]
\multicolumn{8}{c}{Z~And} \\
\hline
Jul 19, 2006&   53936.504&  --   &   --   &   8.634 &   9.070&-- & Schm\\
Nov 17, 2006&   54057.342&  --   &   --   &   9.458 &  10.083&-- & Schm\\
Nov 18, 2006&   54058.345&  --   &   --   &   9.445 &  10.071&-- & Schm\\
Nov 19, 2006&   54059.339&  --   &   --   &   9.471 &  10.039&-- & Schm\\
Dec 16, 2006&   54086.343&  --   &   --   &   9.461 &  10.068&-- & Schm\\
Aug 20, 2007&   54333.504&  7.701&   9.227&   10.456&  11.520&-- & Schm\\
Nov 20, 2008&   54791.487&  7.831&   9.095&   10.122&  10.932&-- & Schm\\
Jan 11, 2009&   54843.285&  8.190&   9.480&   10.514&  11.292&-- & Schm\\
Jul 14, 2009&   55027.567&  7.698&   9.112&   10.224&  11.221&-- & Schm\\
Jul 16, 2009&   55029.560&  7.695&   9.090&   10.230&  11.210&-- & Schm\\
Aug 21, 2009&   55065.450&  7.640&   9.048&   10.216&  11.125&-- & Schm\\
Oct 08, 2009&   55113.448&  7.269&   8.134&   --    &  --    &-- & Schm\\
Nov 20, 2009&   55156.326&  7.130&   7.863&   --    &  8.870 &-- & Schm\\
\hline \\[-2.5mm]
\multicolumn{8}{c}{CH~Cyg} \\
\hline
Apr 23, 2006&   53849.428&--  &-- & 7.213&  8.760&-- &  Schm\\
Jul 19, 2006&   53936.356&--  &-- & 7.826&  9.380&-- &  Schm\\
Nov 17, 2006&   54057.180&--  &-- & 9.285& 11.040&-- &  Schm\\
Nov 18, 2006&   54058.164&--  &-- & 9.293& 11.052&-- &  Schm\\
Jul 14, 2009&   55027.350&--  &-- & 8.940& 10.232&-- &  Schm\\
Jul 16, 2009&   55029.373&--  &-- & 8.521& 10.242&-- &  Schm\\
\hline \\[-2.5mm]
\multicolumn{8}{c}{CI~Cyg} \\
\hline
Nov 19, 2006&  54059.201&--  &-- & 10.519&  11.696&-- &   Schm\\
Jun 28, 2009&  55011.433&--  &-- & 10.151&  10.985&-- &   Schm\\
Jul 15, 2009&  55028.358&--  &-- & 10.197&  11.067&-- &   Schm\\
Jul 16, 2009&  55029.362&--  &-- & 10.267&  11.083&-- &   Schm\\
\hline \\[-2.5mm]
\multicolumn{8}{c}{V1329~Cyg} \\
\hline
Jul 23, 2006&	53940.346&--    &12.503&12.503&	13.227&	12.438&	2m RCC	\\
Oct 20, 2006&	54029.360&--    &--    &12.935&	13.769&--     &	Schm	\\	
Nov 17, 2006&	54057.212&--    &--    &13.011&	13.825&--     &	Schm	\\	
Nov 18, 2006&	54058.221&--    &--    &13.005&	13.858&--     &	Schm	\\	
Nov 19, 2006&	54059.226&--    &--    &13.035&	13.847&--     &	Schm	\\	
Nov 20, 2006&	54060.170&--    &--    &13.023&	13.854&--     &	Schm	\\	
Dec 16, 2006&	54086.186&--    &--    &13.116&	13.962&--     &	Schm	\\	
Jul 03, 2007&	54285.379&--    &12.309&13.712&	14.419&--     &	1.3m RC	\\	
Jul 23, 2007&	54305.319&10.587&12.222&13.739&	14.439&--     &	1.3m RC	\\	
Jul 24, 2007&	54306.307&10.589&12.223&13.741&	14.439&--     &	1.3m RC	\\	
Aug 16, 2007&	54329.307&10.887&12.180&13.754&	--    &--     &	2m RCC	\\	
Aug 17, 2007&	54330.277&10.934&12.230&13.807&	14.590&--     &	2m RCC	\\	
Oct 14, 2007&	54388.209&10.789&12.479&14.083&	14.685&--     &	Schm	\\	
Nov 06, 2007&	54411.197&10.965&12.237&13.853&	14.740&--     &	2m RCC	\\	
Feb 29, 2008&	54526.703&10.889&12.297&13.757&	14.602&--     &	Schm	\\	
Jun 29, 2008&	54647.327&10.490&12.084&13.453&	14.177&--     &	1.3m RC	\\	
Jul 06, 2008&	54654.320&10.381&11.906&13.207&	13.914&--     &	1.3m RC	\\	
Jul 24, 2008&	54672.309&10.399&11.999&13.364&	14.120&--     &	1.3m RC	\\	
Aug 28, 2008&	54707.267&10.598&11.861&13.205&	14.024&--     &	Schm	\\	
Oct 22, 2008&	54762.214&10.532&11.820&13.211&	13.911&--     &	Schm	\\	
Apr 16, 2009&	54938.490&10.559&11.543&13.013&	13.674&--     &	Schm	\\	
Jun 14, 2009&	54997.579&10.303&11.552&12.972&	13.665&--     &	1.3m RC	\\	
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{Continued}
\begin{tabular}{lccccccl}
\hline
 Date   & JD~24... &$I_{\rm C}$& $R_{\rm C}$& $V$ & $B$ & $U$ & Telescope \\
\hline
Jun 24, 2009&	55007.581&10.466&11.580&13.060&	13.642&--     &	1.3m RC	\\	
Jul 06, 2009&	55019.500&10.421&11.666&13.100&	13.757&--     &	1.3m RC	\\
Jul 14, 2009&	55027.381&10.498&11.743&13.151&	13.795&--     &	Schm	\\	
Jul 16, 2009&	55029.391&10.512&11.768&13.177&	13.807&--     &	Schm	\\	
Jul 27, 2009&	55040.418&10.528&11.789&13.229&	13.865&	13.263&	1.3m RC	\\	
Aug 21, 2009&	55065.266&10.538&11.905&13.356&	14.025&--     &	Schm	\\	
Oct 08, 2009&	55113.229&10.580&12.266&13.621&	14.319&--     &	Schm	\\	
Oct 09, 2009&	55114.233&10.571&12.267&13.637&	14.325&--     &	Schm	\\	
Oct 28, 2009&	55133.205&10.541&12.299&13.680&	14.384&--     &	Schm    \\
\hline \\[-2.5mm]
\multicolumn{8}{c}{TX~CVn} \\
\hline
Apr 21, 2006 &  53847.343 & --   &   --   &  9.933 & 10.473& --    & Schm\\
Apr 23, 2006 &  53849.337 & --   &   --   &  9.953 & 10.490& --    & Schm\\
Feb 29, 2008 &  54526.593 & --   &   --   &  9.864 & 10.500& 10.174& Schm\\
Mar 24, 2009 &  54915.384 & 8.630&   9.390&  9.975 & 10.700& --    & Schm\\
May 19, 2009 &  54971.359 & 8.654&   9.425& 10.008 & 10.780& --    & Schm\\
Jul 15, 2009 &  55028.312 & 8.579&   9.364&  9.966 & 10.737& --    & Schm\\
Nov 21, 2009 &  55157.604 & 8.568&   9.334&  9.966 & 10.718& --    & Schm\\
\hline \\[-2.5mm]
\multicolumn{8}{c}{AG~Dra} \\
\hline
Apr 23, 2006& 53849.364&  --   &   --   &   9.740&   10.845& --    &Schm\\
Aug 19, 2007& 54332.310&  8.037&   8.634&   9.410&   10.264& --    &Schm\\
Feb 29, 2008& 54526.604&  --   &   --   &   9.662&   10.947& 11.287&Schm\\
Mar 26, 2009& 54917.446&  8.285&   8.941&   9.812&   11.060& --    &Schm\\
May 19, 2009& 54971.366&  8.344&   8.985&   9.856&   11.072& --    &Schm\\
Jun 27, 2009& 55010.350&  8.228&   8.982&   9.797&   11.072& --    &Schm\\
Jun 28, 2009& 55011.409&  8.210&   8.938&   9.795&   11.063& --    &Schm\\
Jul 14, 2009& 55027.341&  8.200&   8.927&   9.772&   11.040& --    &Schm\\
Jul 16, 2009& 55029.324&  8.172&   8.893&   9.757&   11.015& --    &Schm\\
Nov 20, 2009& 55156.160&  8.255&   9.000&   9.865&   11.165& --    &Schm\\
\hline \\[-2.5mm]
\multicolumn{8}{c}{Draco~C1} \\
\hline
Mar 26, 2006& 53821.453& 15.788& 16.402& 17.187& 18.622&--& 2m RCC\\
Mar 27, 2006& 53822.413& 15.731& 16.357& 17.163& 18.599&--& 2m RCC\\
Apr 23, 2006& 53849.396& 15.757& 16.414& 17.332& 18.572&--& Schm\\
Jul 21, 2006& 53938.337& 15.761& 16.363& 17.170&       &--& 2m RCC\\
Jul 22, 2006& 53939.321& 15.745& 16.355& 17.155& 18.648&--& 2m RCC\\
Jul 23, 2006& 53940.325& 15.819& 16.410& 17.208& 18.688&--& 2m RCC\\
Nov 18, 2006& 54058.208& 15.811& 16.434& 17.315&       &--& Schm\\
Aug 19, 2007& 54332.284& 15.619& 16.283& 17.084&       &--& Schm\\
Mar 01, 2008& 54526.633& 15.926& 16.402& 17.126&       &--& Schm\\
Jun 29, 2008& 54647.312& 15.651& 16.325& 17.152& 18.491&--& 1.3m RC\\
Jul 06, 2008& 54654.312& 15.674& 16.331& 17.159&       &--& 1.3m RC\\
Jul 24, 2008& 54672.303& 15.687& 16.374& 17.210&       &--& 1.3m RC\\
Aug 28, 2008& 54707.293& 15.691& 16.337& 17.139&       &--& Schm\\
Oct 24, 2008& 54764.210& 15.803& 16.424& 17.293&       &--& Schm\\
Mar 26, 2009& 54917.474& 15.676& 16.441& 17.317& 18.832&--& Schm\\
Apr 16, 2009& 54938.422& 15.871& 16.453& 17.379&       &--& Schm\\
May 19, 2009& 54971.392& 15.791& 16.437& 17.369&       &--& Schm\\
Jun 17, 2009& 55000.534& 15.668& 16.336& 17.177& 18.493&--& 1.3m RC\\
Jun 25, 2009& 55007.571& 15.669& 16.316& 17.167&       &--& 1.3m RC\\
Jul 06, 2009& 55019.487& 15.685& 16.375& 17.188& 18.475&--& 1.3m RC\\
Jul 27, 2009& 55040.403& 15.648& 16.304& 17.137& 18.470&--& 1.3m RC\\
\hline \\[-2.5mm]
\multicolumn{8}{c}{AG~Peg} \\
\hline
Oct 14, 2007& 54388.322& 6.418& 7.874& 8.819& --   & --   & Schm\\
Jul 14, 2009& 55027.489& 6.370& 7.597& 8.632& 9.774& --   & Schm\\
Jul 16, 2009& 55029.519& 6.375& 7.597& 8.623& 9.753& --   & Schm\\
Aug 21, 2009& 55065.284& 6.036& 7.439& 8.526& 9.709& --   & Schm\\
Oct 09, 2009& 55114.347& 6.347& 7.660& 8.678& 9.880& 9.880& Schm\\
Nov 21, 2009& 55157.157& 6.412& 7.743& 8.768& 9.989& --   & Schm\\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{Continued}
\begin{tabular}{lccccccl}
\hline
 Date   & JD~24... &$I_{\rm C}$& $R_{\rm C}$& $V$ & $B$ & $U$ & Telescope \\
\hline \\[-2.5mm]
\multicolumn{8}{c}{AX~Per} \\
\hline 
Nov 17, 2006& 54057.367& --   & --    &  11.082&  12.385&  --    &  Schm\\
Dec 16, 2006& 54086.368& --   & --    &  11.085&  12.372&  --    &  Schm\\
Feb 29, 2008& 54526.349& --   & --    &  11.620&  12.757&  12.647&  Schm\\
Nov 20, 2008& 54791.504& 8.687& 10.338&  11.618&  12.499&  --    &  Schm\\
Jan 11, 2009& 54843.300& 8.788& 10.542&  11.758&  12.630&  --    &  Schm\\
Jul 15, 2009& 55028.555& 8.355& 10.400&  11.603&  12.792&  --    &  Schm\\
Oct 08, 2009& 55113.459& 8.621& 10.352&  11.305&  11.983&  --    &  Schm\\
Nov 21, 2009& 55157.419& 8.517& 10.250&  11.318&  12.048&  --    &  Schm\\
\hline
\hline 
\end{tabular}
\begin{tabular}{lccccc}
\hline
\hline
 Date & JD~24... & $U$ &  $B$   &  $V$ &$\Delta R_{\rm C}$ \\   
\hline
 Feb 14, 2007 & 54146.417 & 10.410 & 10.342 &  9.782 &  0.037 \\
 Mar 11, 2007 & 54171.378 & 10.564 & 10.481 &  9.870 &  0.109 \\
 Mar 12, 2007 & 54172.365 & 10.543 & 10.506 &  9.867 &  0.127 \\
 Mar 13, 2007 & 54173.353 & 10.495 & 10.500 &  9.876 &  0.126 \\
 Mar 25, 2007 & 54185.350 &  --    & 10.501 &  9.855 &  0.088 \\
 Apr  4, 2007 & 54195.320 & 10.517 & 10.500 &  9.895 &  0.162 \\
 Apr 11, 2007 & 54202.296 & 10.513 & 10.527 &  9.885 &  0.141 \\
 Apr 14, 2007 & 54205.358 & 10.508 & 10.505 &  9.884 &  0.139 \\
 Nov  3, 2007 & 54407.555 & 10.543 & 10.508 &  9.876 &  0.104 \\
 Nov  6, 2007 & 54410.533 & 10.513 & 10.492 &  9.909 &  0.116 \\
 Dec 17, 2007 & 54451.658 & 10.539 & 10.534 &  9.887 &  0.123 \\
 Dec 26, 2007 & 54460.694 & 10.546 & 10.517 &  9.871 &  0.137 \\
 Dec 26, 2007 & 54461.461 & 10.600 & 10.561 &  9.906 &  0.123 \\
 Dec 28, 2007 & 54462.507 & 10.528 & 10.437 &  9.842 &  0.067 \\
 Feb 24, 2008 & 54521.371 & 10.656 & 10.568 &  9.954 & --     \\
 Feb 25, 2008 & 54522.434 & 10.721 & 10.560 &  9.953 & --     \\
 May  7, 2008 & 54594.434 & 10.771 & 10.682 &  9.997 & --     \\
\hline
\hline 
\end{tabular}
\begin{tabular}{lccccc}
\hline
\hline
 Date & JD~24... & $U$ &  $B$   &  $V$ &$\Delta R_{\rm C}$ \\
\hline
 Mar 11, 2007 & 54171.332 &  9.162 &  9.998 &  9.247 & -1.055 \\
 Mar 12, 2007 & 54172.316 &  9.152 &  9.985 &  9.217 & -1.115 \\
 Mar 13, 2007 & 54173.308 &  9.129 &  9.933 &  9.191 & -1.075 \\
 Mar 25, 2007 & 54185.320 &   --   & 10.136 &  9.186 & -1.010 \\
 Apr  4, 2007 & 54195.391 &  9.187 & 10.025 &  9.244 & -1.055 \\
 Apr 11, 2007 & 54202.329 &  9.243 & 10.053 &  9.241 & -1.052 \\
 Apr 12, 2007 & 54203.323 &  9.260 & 10.060 &  9.257 & -1.041 \\
 Apr 22, 2007 & 54213.330 &  9.186 & 10.040 &  9.274 & -1.034 \\
 May  1, 2007 & 54222.359 &  9.317 & 10.128 &  9.299 & -0.993 \\
 Jun  4, 2007 & 54256.411 &  9.460 & 10.295 &  9.378 & -0.963 \\
 Jun 16, 2007 & 54268.416 &  9.496 & 10.300 &  9.312 & -1.054 \\
 Jul  3, 2007 & 54285.363 &  9.596 & 10.385 &  9.395 & -0.946 \\
 Jul 14, 2007 & 54296.406 &  9.514 & 10.342 &  9.392 & -0.963 \\
 Jul 17, 2007 & 54299.356 &  9.505 & 10.380 &  9.429 & --     \\
 Jul 26, 2007 & 54308.343 &  9.524 & 10.405 &  9.461 & --     \\
 Aug  2, 2007 & 54315.349 &  9.493 & 10.294 &  9.385 & -0.972 \\
 Aug 14, 2007 & 54327.496 &  9.480 & 10.313 &  9.397 & -0.960 \\
 Aug 25, 2007 & 54338.315 &  9.399 & 10.257 &  9.355 & -0.995 \\
 Sep 13, 2007 & 54357.383 &  9.076 &  9.963 &  9.203 & -1.060 \\
 Sep 14, 2007 & 54358.378 &  9.140 & 10.020 &  9.227 & -1.057 \\
 Oct 14, 2007 & 54388.343 &  9.044 &  9.919 &  9.169 & -1.085 \\
 Nov  3, 2007 & 54407.606 &  9.057 &  9.913 &  9.214 & -1.030 \\
 Nov  5, 2007 & 54410.246 &  8.998 &  9.819 &  9.132 & -1.116 \\
 Dec 17, 2007 & 54451.654 &  9.031 & 10.117 &  9.205 & -1.187 \\
 Dec 26, 2007 & 54460.591 &  9.586 & 10.465 &  9.469 & -1.103 \\
 Dec 26, 2007 & 54461.409 &  9.631 & 10.423 &  9.458 & -1.161 \\
 Dec 27, 2007 & 54462.411 &  9.666 & 10.457 &  9.438 & -1.084 \\
 Jan  3, 2008 & 54468.650 &  9.957 & 10.582 &  9.563 & -1.045 \\
 Jan 15, 2008 & 54480.628 & 10.369 & 10.707 &  9.568 & -0.987 \\
 Feb 24, 2008 & 54521.410 & 11.201 & 11.111 &  9.843 & --     \\
 Feb 25, 2008 & 54522.387 & 10.962 & 10.975 &  9.716 & --     \\
 Apr 14, 2008 & 54571.391 & 11.481 & 11.110 &  9.786 & --     \\
 Apr 26, 2008 & 54583.420 & 11.512 & 11.201 &  9.830 & --     \\
 Jun  1, 2008 & 54619.362 & 11.729 & 11.236 &  9.814 & --     \\
 Aug  1, 2008 & 54680.413 & 11.862 & 11.120 &  9.784 & --     \\
 Aug  7, 2008 & 54686.328 &   --   & 11.270 &  9.968 & --     \\
 Aug 16, 2008 & 54695.452 & 11.710 & 11.096 &  9.719 & --     \\
 Sep  1, 2008 & 54711.307 & 11.562 & 11.134 &  9.758 & --     \\
 Oct 26, 2008 & 54766.375 & 11.393 & 11.071 &  9.756 & --     \\
 Nov  3, 2008 & 54774.268 & 11.346 & 11.075 &  9.737 & --     \\
 Nov  4, 2008 & 54774.649 & 11.348 & 11.071 &  9.739 & --     \\
 Nov  9, 2008 & 54780.480 & 11.252 & 11.017 &  9.707 & --     \\
 Nov 18, 2008 & 54788.670 & 11.340 & 11.082 &  9.749 & --     \\
 Dec  9, 2008 & 54809.612 & 11.571 & 11.247 &  9.776 & --     \\
 Dec 31, 2008 & 54831.578 & 11.308 & 11.148 &  9.804 & --     \\
 Jan 17, 2009 & 54848.602 & 11.208 & 11.181 &  9.839 & --     \\
 Feb 19, 2009 & 54882.472 & 11.141 & 11.130 &  9.783 & --     \\
 Feb 28, 2009 & 54891.336 & 10.990 & 11.130 &  0.000 & --     \\
 Mar 14, 2009 & 54905.318 & 11.021 & 11.084 &  9.799 & --     \\
 Apr  5, 2009 & 54926.601 & 11.044 & 11.064 &  9.757 & --     \\
 Apr 13, 2009 & 54935.394 & 11.016 & 11.065 &  9.766 & --     \\
 Apr 14, 2009 & 54936.350 & 11.135 & 11.106 &  9.786 & --     \\
 Apr 15, 2009 & 54937.389 & 11.014 & 11.046 &  9.746 & --     \\
 Apr 20, 2009 & 54942.377 & 10.989 & 11.054 &  9.754 & --     \\
 Apr 21, 2009 & 54943.350 & 11.010 & 11.079 &  9.778 & --     \\
 Apr 25, 2009 & 54947.336 & 11.041 & 11.068 &  9.753 & --     \\
 May 17, 2009 & 54969.356 & 11.152 & 11.146 &  9.834 & --     \\
 Jul 13, 2009 & 55026.376 & 11.340 & 11.061 &  9.737 & --     \\
 Aug  8, 2009 & 55052.354 & 11.389 & 11.091 &  9.738 & --     \\
 Aug 18, 2009 & 55062.309 & 11.374 & 11.078 &  9.715 & --     \\
 Sep  7, 2009 & 55082.315 & 11.374 & 11.090 &  9.730 & --     \\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{Continued}
\begin{tabular}{lccccc}
\hline
  Date   & JD~24...   &  $U$   & $B$   & $V$  &$\Delta R_{\rm C}$ \\
\hline
 Nov 22, 2009 & 55157.640 & 11.625 & 11.164 &  9.836 & --     \\
 Jan 16, 2010 & 55212.576 & 11.462 & 11.134 &  9.786 & --     \\
 Feb 27, 2010 & 55255.448 & 11.610 & 11.240 &  9.870 & --     \\
 Mar  9, 2010 & 55265.467 & 11.579 & 11.110 &  9.765 & --     \\
 Mar 18, 2010 & 55274.390 & 11.545 & 11.107 &  9.763 & --     \\
 Mar 22, 2010 & 55278.406 & 11.604 & 11.196 &  9.800 & --     \\
 Mar 24, 2010 & 55280.323 & 11.503 & 11.159 &  9.828 & --     \\
 Mar 28, 2010 & 55284.355 & 11.450 & 11.132 &  9.771 & --     \\
 Apr  3, 2010 & 55290.323 & 11.470 & 11.154 &  9.807 & --     \\
 Apr  7, 2010 & 55294.362 & 11.460 & 11.177 &  9.832 & --     \\
 Apr 17, 2010 & 55304.331 & 11.401 & 11.211 &  9.870 & --     \\
 Apr 22, 2010 & 55309.357 & 11.256 & 11.201 &  9.832 & --     \\
 Jul  9, 2010 & 55386.526 & 11.086 & 11.020 &  9.692 & --     \\
 Jul 22, 2010 & 55400.457 & 11.215 & 10.989 &  9.686 & --     \\
 Aug  1, 2010 & 55410.458 & 11.208 & 11.045 &  9.709 & --     \\
 Sep 23, 2010 & 55463.291 & 11.052 & 11.016 &  9.722 & --     \\
 Oct  8, 2010 & 55478.432 & 10.962 & 11.033 &  9.733 & --     \\
 Oct 10, 2010 & 55480.265 & 10.942 & 11.024 &  9.736 & --     \\
 Jan  3, 2011 & 55565.464 & 11.181 & 11.127 &  9.833 & --     \\
 Jan 16, 2011 & 55578.422 & 11.271 & 11.174 &  9.903 & --     \\
 Jan 25, 2011 & 55586.621 & 11.287 & 11.088 &  9.757 & --     \\
 Jan 29, 2011 & 55591.391 & 11.310 & 11.079 &  9.751 & --     \\
 Jan 30, 2011 & 55592.378 & 11.270 & 11.083 &  9.719 & --     \\
 Feb  9, 2011 & 55602.412 & 11.386 & 11.110 &  9.827 & --     \\
 Feb 27, 2011 & 55619.520 & 11.329 & 11.035 &  9.707 & --     \\
 Feb 27, 2011 & 55620.390 & 11.343 & 11.022 &  9.715 & --     \\
 Mar  7, 2011 & 55628.392 & 11.331 & 11.056 &  9.754 & --     \\
 Mar 24, 2011 & 55645.408 & 11.323 & 11.049 &  9.718 & --     \\
 Mar 29, 2011 & 55650.337 & 11.366 & 11.007 &  9.697 & --     \\
 Mar 30, 2011 & 55651.452 & 11.365 & 11.030 &  9.691 & --     \\
 Apr 18, 2011 & 55670.390 & 11.374 & 11.127 &  9.781 & --     \\
 Apr 19, 2011 & 55671.315 & 11.512 & 11.126 &  9.780 & --     \\
 Apr 20, 2011 & 55672.330 & 11.550 & 11.127 &  9.778 & --     \\
 Apr 21, 2011 & 55673.320 & 11.467 & 11.099 &  9.747 & --     \\
 Apr 22, 2011 & 55674.380 & 11.536 & 11.099 &  9.765 & --     \\
 May  6, 2011 & 55688.352 & 11.546 & 11.132 &  9.783 & --     \\
 May 11, 2011 & 55693.371 & 11.577 & 11.176 &  9.818 & --     \\
 May 16, 2011 & 55698.360 &  --    & 11.194 &  9.819 & --     \\
 May 19, 2011 & 55701.429 & 11.680 & 11.177 &  9.848 & --     \\
 May 30, 2011 & 55712.381 & 11.647 & 11.175 &  9.792 & --     \\
 Aug  2, 2011 & 55776.446 & 11.683 & 11.099 &  9.756 & --     \\
 Aug  9, 2011 & 55783.403 & 11.711 & 11.141 &  9.697 & --     \\
 Sep  4, 2011 & 55809.327 & 11.712 & 11.153 &  9.744 & --     \\
 Sep 11, 2011 & 55816.329 & 11.648 & 11.137 &  9.753 & --     \\
 Sep 25, 2011 & 55830.330 & 11.579 & 11.088 &  9.724 & --     \\
 Sep 27, 2011 & 55832.281 & 11.550 & 11.083 &  9.718 & --     \\
 Sep 30, 2011 & 55835.311 & 11.552 & 11.080 &  9.723 & --     \\
 Oct  3, 2011 & 55838.246 & 11.560 & 11.090 &  9.729 & --     \\
 Oct 16, 2011 & 55851.339 &  --    &  --    &  9.749 & --     \\
 Oct 17, 2011 & 55852.237 & 11.455 & 11.108 &  9.742 & --     \\
 Oct 18, 2011 & 55853.398 &  --    &  --    &  9.736 & --     \\
 Oct 26, 2011 & 55861.284 & 11.345 & 11.070 &  9.724 & --     \\
 Nov  3, 2011 & 55869.345 & 11.305 & 11.041 &  9.710 & --     \\
 Nov  6, 2011 & 55872.220 & 11.236 & 11.032 &  9.719 & --     \\
 Nov  8, 2011 & 55874.275 & 11.334 & 11.062 &  9.744 & --     \\
 Nov 16, 2011 & 55881.628 & 11.197 & 11.057 &  9.743 & --     \\
 Nov 17, 2011 & 55882.627 & 11.238 & 11.077 &  9.758 & --     \\
 Nov 18, 2011 & 55883.632 & 11.243 & 11.051 &  9.725 & --     \\
 Nov 19, 2011 & 55884.665 & 11.212 & 11.048 &  9.723 & --     \\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
  Date   & JD~24...   & $U$  &  $B$  &  $V$  &$R_{\rm C}$&$I_{\rm C}$  \\
\hline
 Mar  3, 2005 & 53432.504 & 11.381 & 11.338 &  9.883 &  9.181 &  8.366 \\
 May 21, 2005 & 53512.335 & 11.300 & 11.287 &  9.788 &  8.929 &  8.258 \\
 May 25, 2005 & 53516.338 & 11.276 & 11.306 &  9.782 &  8.897 &  8.250 \\
 May 26, 2005 & 53517.337 & 11.292 & 11.306 &  9.769 &  8.883 &  8.237 \\
 Jul 20, 2005 & 53572.422 &  9.423 &  --    &   --   &  8.524 &  7.870 \\
 Jul 24, 2005 & 53576.335 &   --   & 10.375 &  9.311 &  8.568 &  7.943 \\
 Jul 27, 2005 & 53579.367 &  9.526 & 10.333 &  9.276 &  8.494 &  7.913 \\
 Aug 11, 2005 & 53594.315 &  9.533 & 10.347 &  9.281 &  8.439 &  7.899 \\
 Sep 23, 2005 & 53637.303 &  9.716 & 10.475 &  9.365 &  8.485 &  7.958 \\
 Jan 27, 2006 & 53763.329 & 10.868 & 11.069 &  9.676 &  8.783 &  8.176 \\
 Apr  8, 2006 & 53833.566 & 10.830 & 11.099 &  9.701 & --     &  8.247 \\
 Apr 21, 2006 & 53847.291 & 10.755 & 11.046 &  9.657 &  8.818 &  8.232 \\
 May 19, 2006 & 53875.445 & 10.704 & 11.141 &  9.750 &  8.854 &  8.257 \\
 Jun 14, 2006 & 53901.398 & 10.597 & 10.959 &  9.626 &  8.775 &  8.182 \\
 Jul 24, 2006 & 53941.340 &  8.525 &  9.314 &  8.741 &  8.119 &  7.661 \\
 Aug 19, 2006 & 53967.409 &   --   &  9.091 &  8.548 &  8.064 &  7.602 \\
 Feb 18, 2007 & 54149.680 &  8.920 &  9.869 &  9.157 &  8.471 &  7.925 \\
 Mar  3, 2007 & 54162.676 &  8.950 &  9.905 &  9.154 &  8.487 &  7.898 \\
 Mar 22, 2007 & 54182.372 &  9.186 & 10.071 &  9.265 &  8.539 &  7.968 \\
 Apr  1, 2007 & 54191.628 &  9.124 & 10.015 &  9.222 &  8.518 &  7.956 \\
 Apr 12, 2007 & 54202.506 &  9.204 & 10.083 &  9.241 &  8.539 &  7.967 \\
 May 12, 2007 & 54233.442 &  9.354 & 10.203 &  9.335 &  8.567 &  7.999 \\
 May 24, 2007 & 54245.426 &  9.334 & 10.201 &  9.336 &  8.608 &  8.017 \\
 Jul  8, 2007 & 54289.545 &   --   & 10.413 &  9.415 &  8.585 &  8.057 \\
 Jul 23, 2007 & 54305.345 &  9.531 & 10.424 &  9.457 &  8.654 &  8.074 \\
 Jul 28, 2007 & 54309.507 &  9.515 & 10.435 &  9.477 &  8.667 &  8.111 \\
 Sep 21, 2007 & 54364.582 &  9.048 &  9.935 &  9.196 &  8.491 &  7.961 \\
 Oct 10, 2007 & 54384.213 &  8.800 &  9.770 &  9.110 &  8.464 &  7.920 \\
 Oct 11, 2007 & 54385.234 &  8.920 &  9.860 &  9.149 &  8.489 &  7.941 \\
 Nov  2, 2007 & 54407.184 &  9.008 &  9.910 &  9.123 &  8.490 &  7.941 \\
 Dec 20, 2007 & 54455.493 &  9.362 & 10.315 &  9.356 &  8.487 &  7.972 \\
 Dec 21, 2007 & 54456.491 &  9.452 & 10.338 &  9.391 &  8.470 &  7.993 \\
 Jan  3, 2008 & 54469.433 & 10.151 & 10.647 &  9.565 &  8.581 &  8.130 \\
 Jan 25, 2008 & 54491.457 & 10.650 & 10.844 &  9.633 &  8.731 &  8.176 \\
 Feb  3, 2008 & 54500.276 & 10.783 & 10.914 &  9.679 &  8.767 &  8.179 \\
 Feb 10, 2008 & 54507.489 & 10.758 & 10.881 &  9.677 &  8.774 &  8.171 \\
 Feb 11, 2008 & 54507.520 & 10.764 & 10.888 &  9.662 &  8.771 &  8.166 \\
 Feb 12, 2008 & 54508.519 & 10.764 & 10.925 &  9.675 &  8.844 &  8.197 \\
 Feb 13, 2008 & 54509.687 & 10.779 &   --   &  9.709 &  8.777 &  8.209 \\
 Feb 19, 2008 & 54515.580 & 10.903 & 10.991 &  9.707 &  8.730 &  8.163 \\
 Feb 21, 2008 & 54517.677 & 10.930 & 11.027 &  9.744 &  8.853 &  8.211 \\
 Feb 25, 2008 & 54521.692 & 10.948 & 10.990 &  9.684 &  8.824 &  8.155 \\
 Feb 28, 2008 & 54525.474 & 11.029 & 11.037 &  9.718 &  8.854 &  8.219 \\
\hline
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
\hline
 Date & JD~24... & $U$ &  $B$   &  $V$ &$\Delta R_{\rm C}$ \\   
\hline
 Jul 15, 2007 & 54297.419 &  9.834 &  9.899 &  8.639 & -0.020 \\
 Jul 17, 2007 & 54299.457 &  9.694 &  9.906 &  8.638 & --     \\
 Aug 26, 2007 & 54338.546 &  9.890 &  9.718 &  8.517 & -0.059 \\
 Sep 14, 2007 & 54357.511 & 10.024 & 10.018 &  8.729 &  0.072 \\
 Oct 14, 2007 & 54388.464 & 10.131 & 10.052 &  8.728 &  0.095 \\
 Nov  5, 2007 & 54410.318 & 10.204 & 10.151 &  8.896 &  0.250 \\
 Dec 18, 2007 & 54453.214 & 10.265 & 10.154 &  8.818 &  0.147 \\
 Dec 27, 2007 & 54462.230 & 10.324 & 10.170 &  8.870 &  0.232 \\
 Jun  2, 2008 & 54620.466 & 10.137 & 10.124 &  8.836 & --     \\
 Jul  2, 2008 & 54650.454 &  9.945 & 10.030 &  8.697 & --     \\
 Aug  8, 2008 & 54686.538 &  9.834 &  9.944 &  8.639 & --     \\
 Aug 31, 2008 & 54710.491 &  9.663 &  9.878 &  8.562 & --     \\
 Nov  4, 2008 & 54775.342 &  9.503 &  9.817 &  8.579 & --     \\
 Nov  9, 2008 & 54780.319 &  9.572 &  9.875 &  8.643 & --     \\
 Jan 13, 2009 & 54845.203 &  9.396 &  9.850 &  8.668 & --     \\
 May 22, 2009 & 54974.489 &  9.428 &  9.760 &  8.485 & --     \\
 Jul 13, 2009 & 55026.434 &  9.418 &  9.777 &  8.505 & --     \\
 Aug 19, 2009 & 55062.561 &  9.681 &  9.932 &  8.626 & --     \\
 Sep  7, 2009 & 55082.435 &  9.712 &  9.903 &  8.595 & --     \\
 Sep 21, 2009 & 55096.447 &  9.772 &  9.918 &  8.600 & --     \\
 Jun  8, 2010 & 55355.529 & 10.415 & 10.037 &  8.572 & --     \\
 Jul 10, 2010 & 55387.513 & 10.472 & 10.198 &  8.824 & --     \\
 Aug  8, 2010 & 55416.574 & 10.421 & 10.138 &  8.710 & --     \\
 Aug 23, 2010 & 55431.575 & 10.337 & 10.098 &  8.747 & --     \\
 Sep 22, 2010 & 55462.443 & 10.112 & 10.035 &  8.723 & --     \\
 Oct  7, 2010 & 55477.411 & 10.161 &  9.999 &  8.669 & --     \\
 Oct 10, 2010 & 55480.416 & 10.171 & 10.013 &  8.679 & --     \\
 Oct 29, 2010 & 55499.395 & 10.114 &  9.959 &  8.655 & --     \\
 Jan 18, 2011 & 55580.224 &  9.718 &  9.767 &  8.581 & --     \\
 Sep 15, 2011 & 55820.498 &  9.453 &  9.732 &  8.485 & --     \\
 Sep 25, 2011 & 55830.491 &  9.466 &  9.813 &  8.533 & --     \\
 Oct  9, 2011 & 55844.410 &  9.417 &  9.775 &  8.555 & --     \\
 Nov  8, 2011 & 55874.320 &  9.593 &  9.827 &  8.542 & --     \\
 Nov 13, 2011 & 55879.416 &  9.704 &  9.894 &  8.575 & --     \\
 Nov 15, 2011 & 55881.409 &  9.639 &  9.843 &  8.548 & --     \\
 Nov 16, 2011 & 55882.372 &  9.636 &  9.856 &  8.562 & --     \\
 Nov 17, 2011 & 55883.392 &  9.627 &  9.859 &  8.565 & --     \\
 Nov 18, 2011 & 55884.402 &  9.631 &  9.862 &  8.566 & --     \\
\hline
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
\hline
 Date & JD~24... & $U$ &  $B$   &  $V$ &$\Delta R_{\rm C}$ \\   
\hline
 Mar 12, 2007 & 54172.266 & 12.420 & 13.012 & 11.954 &  3.705 \\
 Mar 25, 2007 & 54185.272 & 12.350 & 12.964 & 11.780 &  3.440 \\
 Jul 15, 2007 & 54297.463 & 11.674 & 12.122 & 11.161 &  3.041 \\
 Jul 17, 2007 & 54299.489 & 11.469 & 12.076 & 11.094 & --     \\
 Jul 26, 2007 & 54308.498 & 11.469 & 12.033 & 11.061 & --     \\
 Aug  3, 2007 & 54315.529 & 11.477 & 12.068 & 11.098 &  3.000 \\
 Aug 26, 2007 & 54338.600 & 12.602 & 12.890 & 11.540 &  3.460 \\
 Oct  4, 2007 & 54377.596 & 11.820 & 12.222 & 11.182 &  2.885 \\
 Oct 15, 2007 & 54388.660 & 11.616 & 12.050 & 11.194 &  2.907 \\
 Nov  3, 2007 & 54407.518 & 11.834 & 12.344 & 11.367 &  3.160 \\
 Nov  5, 2007 & 54410.463 & 11.853 & 12.311 & 11.325 &  3.058 \\
 Dec  5, 2007 & 54440.498 & 12.092 & 12.527 & 11.473 &  3.206 \\
 Dec 25, 2007 & 54460.495 & 12.258 & 12.748 & 11.718 &  3.446 \\
 Dec 26, 2007 & 54461.359 & 12.209 & 12.677 & 11.734 &  3.415 \\
 Dec 27, 2007 & 54462.392 & 12.242 & 12.713 & 11.838 &  3.460 \\
 Jan 23, 2008 & 54489.378 &   --   & 12.790 & 11.720 & --     \\
 Jan 25, 2008 & 54491.243 & 12.270 & 12.770 & 11.977 & --     \\
 Feb 24, 2008 & 54521.320 & 12.198 & 12.815 & 11.724 & --     \\
 Jun  1, 2008 & 54619.491 & 11.847 & 12.455 & 11.223 & --     \\
 Jul  3, 2008 & 54650.506 & 11.478 & 12.238 & 11.141 & --     \\
 Sep  1, 2008 & 54710.585 & 11.515 & 12.242 & 11.114 & --     \\
 Oct 19, 2008 & 54758.603 & 11.760 &   --   & 11.360 & --     \\
 Oct 26, 2008 & 54765.625 & 11.804 & 12.451 & 11.397 & --     \\
 Nov  4, 2008 & 54774.555 & 11.851 & 12.534 & 11.472 & --     \\
 Nov  9, 2008 & 54780.443 & 11.959 & 12.539 & 11.439 & --     \\
 Nov 18, 2008 & 54788.635 & 11.992 & 12.579 & 11.524 & --     \\
 Dec 30, 2008 & 54830.520 & 12.021 & 12.746 & 11.757 & --     \\
 Dec 30, 2008 & 54831.493 & 12.033 & 12.732 & 11.762 & --     \\
 Jan  3, 2009 & 54835.352 & 12.062 & 12.770 & 11.799 & --     \\
 Jan  8, 2009 & 54840.339 & 12.108 & 12.639 & 11.805 & --     \\
 Mar 14, 2009 & 54905.272 & 11.441 & 11.921 & 10.911 & --     \\
 Jul 13, 2009 & 55026.466 & 12.876 & 13.035 & 11.539 & --     \\
 Aug 19, 2009 & 55062.523 & 12.962 & 13.010 & 11.589 & --     \\
 Aug 26, 2009 & 55069.574 & 12.671 & 12.784 & 11.543 & --     \\
 Sep  9, 2009 & 55083.552 & 11.964 & 12.195 & 11.204 & --     \\
 Sep 19, 2009 & 55094.353 & 11.836 & 12.116 & 11.229 & --     \\
 Dec  8, 2009 & 55173.553 & 11.853 & 12.374 & 11.455 & --     \\
 Jan 15, 2010 & 55212.472 & 12.045 & 12.497 & 11.406 & --     \\
 Mar  8, 2010 & 55264.338 & 12.048 & 12.564 & 11.427 & --     \\
 Mar  9, 2010 & 55265.331 & 11.920 & 12.466 & 11.330 & --     \\
 Mar 18, 2010 & 55274.310 & 11.930 & 12.460 & 11.327 & --     \\
 Jul 10, 2010 & 55388.440 & 12.006 & 12.670 & 11.411 & --     \\
 Aug  7, 2010 & 55416.494 & 11.722 & 12.581 & 11.508 & --     \\
 Aug 23, 2010 & 55431.519 & 11.715 & 12.532 & 11.613 & --     \\
 Sep 23, 2010 & 55462.594 & 11.612 & 12.678 & 11.754 & --     \\
 Oct  8, 2010 & 55477.553 & 11.747 & 12.598 & 11.709 & --     \\
 Oct  8, 2010 & 55478.486 & 11.783 & 12.657 & 11.712 & --     \\
 Oct 10, 2010 & 55480.468 & 11.758 & 12.566 & 11.732 & --     \\
 Oct 30, 2010 & 55499.632 & 11.768 & 12.484 & 11.498 & --     \\
 Dec  1, 2010 & 55531.505 & 10.711 & 11.609 & 10.832 & --     \\
 Jan 16, 2011 & 55578.354 & 11.077 & 11.749 & 10.871 & --     \\
 Jan 17, 2011 & 55579.383 & 11.031 &   --   &   --   & --     \\
 Jan 22, 2011 & 55584.296 & 11.039 & 11.751 & 10.936 & --     \\
 Jan 24, 2011 & 55586.455 & 11.132 & 11.810 & 10.880 & --     \\
 Jan 29, 2011 & 55591.339 & 11.249 & 11.872 & 10.983 & --     \\
 Jan 30, 2011 & 55592.324 & 11.221 & 11.851 & 10.949 & --     \\
 Feb 14, 2011 & 55607.314 & 11.435 & 12.023 & 11.045 & --     \\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{Continued}
\begin{tabular}{lccccc}
\hline
  Date   & JD~24...   &  $U$   & $B$   & $V$  &$\Delta R_{\rm C}$ \\
\hline
 Feb 21, 2011 & 55614.291 & 11.372 & 12.015 & 11.035 & --     \\
 Feb 27, 2011 & 55620.326 & 11.296 & 11.982 & 11.088 & --     \\
 Mar  7, 2011 & 55628.328 & 11.451 & 12.000 & 11.073 & --     \\
 Sep 26, 2011 & 55831.496 & 12.498 & 12.851 & 11.616 & --     \\
 Oct  1, 2011 & 55835.627 & 12.422 & 12.759 & 11.496 & --     \\
 Oct 19, 2011 & 55853.642 &   --   & 12.730 & 11.483 & --     \\
 Nov  1, 2011 & 55866.639 & 12.397 & 12.767 & 11.547 & --     \\
 Nov  6, 2011 & 55872.416 & 12.321 & 12.729 & 11.524 & --     \\
 Nov  8, 2011 & 55873.544 & 12.434 & 12.741 & 11.516 & --     \\
 Nov 16, 2011 & 55881.551 & 12.267 & 12.699 & 11.459 & --     \\
 Nov 17, 2011 & 55882.555 & 12.289 & 12.673 & 11.461 & --     \\
 Nov 18, 2011 & 55883.566 & 12.315 & 12.644 & 11.432 & --     \\
 Nov 19, 2011 & 55884.617 & 12.252 & 12.660 & 11.417 & --     \\
\hline
\hline
\end{tabular}
